Counting smaller elements in the Tamari and m-Tamari lattices

We introduce new combinatorial objects, the interval- posets, that encode intervals of the Tamari lattice. We then find a combinatorial interpretation of the bilinear operator that appears in the functional equation of Tamari intervals described by Chapoton. Thus, we retrieve this functional equation and prove that the polynomial recursively computed from the bilinear operator on each tree T counts the number of trees smaller than T in the Tamari order. Then we show that a similar m + 1-linear operator is also used in the functionnal equation of m-Tamari intervals. We explain how the m-Tamari lattices can be interpreted in terms of m+1-ary trees or a certain class of binary trees. We then use the interval-posets to recover the functional equation of m-Tamari intervals and to prove a generalized formula that counts the number of elements smaller than or equal to a given tree in the m-Tamari lattice.

==> figures/BTExample <==
\scalebox{0.8}{
  \begin{tabular}{cc}
    \begin{tabular}{c}
      \begin{tikzpicture}
        \node(T1) at (0,-2){1};
        \node(T2) at (0.5,-3){2};
        \node(T3) at (1,-1){3};
        \node(T4) at (1.5,0){4};
        \node(T5) at (2,-2){5};
        \node(T6) at (2.5,-1){6};
        \draw (T2) -- (T1);
        \draw (T1) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw (T6) -- (T4);
      \end{tikzpicture}
      \\
      \shortstack[l]{
        $\BT_2 = x$
        \\
        $\BT_1 = x + x^2$
        \\
        $\BT_3 = x^2 + x^3$
        \\
        $\BT_5 = x$
        \\
        $\BT_6 = x^2$
        \\
        $\BT_4 = x^3 + 2x^4 + 2x^5 + x^6$
      }
    \end{tabular}
    &
    \begin{tabular}{|c|c||c|c|}
      \hline
      $T' \leq T$
      &
      $[T',T]$
      &
      $T' \leq T$
      &
      $[T',T]$
      \\
      \hline
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-4){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-2){3};
          \node(T4) at (1.5,-1){4};
          \node(T5) at (2,0){5};
          \node(T6) at (2.5,1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T4) -- (T5);
          \draw (T5) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-2){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw (T2) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
      \end{tikzpicture}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-4){2};
          \node(T3) at (1,-2){3};
          \node(T4) at (1.5,-1){4};
          \node(T5) at (2,0){5};
          \node(T6) at (2.5,1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T4) -- (T5);
          \draw (T5) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-3){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw[dashed] (T2) -- (T3);
        \draw (T2) -- (T1);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
      \end{tikzpicture}
      \\
      \hhline{|=|=#=|=|}
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-2){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-1){5};
          \node(T6) at (2.5,1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T4);
          \draw (T4) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-2){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw (T2) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw (T5) -- (T4);
      \end{tikzpicture}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-2){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-1){5};
          \node(T6) at (2.5,1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T4);
          \draw (T4) -- (T6);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-3){2};
        \node(T6) at (1.5,0){6};
        \node(T5) at (1.5,-1){5};
        \draw (T1) -- (T3);
        \draw[dashed] (T2) -- (T3);
        \draw (T2) -- (T1);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw (T5) -- (T4);
      \end{tikzpicture}
      \\
      \hhline{|=|=#=|=|}
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-2){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-2){5};
          \node(T6) at (2.5,-1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T6);
          \draw (T6) -- (T4);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-2){2};
        \node(T6) at (1.5,-1){6};
        \node(T5) at (1.5,-2){5};
        \draw (T1) -- (T3);
        \draw (T2) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw[dashed] (T5) -- (T4);
        \draw (T6) -- (T4);
      \end{tikzpicture}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-2){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-2){5};
          \node(T6) at (2.5,-1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T6);
          \draw (T6) -- (T4);
        \end{tikzpicture}
      }
      &
      \begin{tikzpicture}
        \node(T4) at (0.5,0){4};
        \node(T3) at (0.5,-1){3};
        \node(T1) at (0,-2){1};
        \node(T2) at (1,-3){2};
        \node(T6) at (1.5,-1){6};
        \node(T5) at (1.5,-2){5};
        \draw (T1) -- (T3);
        \draw[dashed] (T2) -- (T3);
        \draw (T2) -- (T1);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw[dashed] (T5) -- (T4);
        \draw (T6) -- (T4);
      \end{tikzpicture}
      \\
      \hline
    \end{tabular}
  \end{tabular}
}


==> figures/BTExample.tex <==
\def \fpath{figures/interval-posets/}

\scalebox{0.8}{
  \begin{tabular}{cc}
    \begin{tabular}{c}
      \begin{tikzpicture}
        \node(T1) at (0,-2){1};
        \node(T2) at (0.5,-3){2};
        \node(T3) at (1,-1){3};
        \node(T4) at (1.5,0){4};
        \node(T5) at (2,-2){5};
        \node(T6) at (2.5,-1){6};
        \draw (T2) -- (T1);
        \draw (T1) -- (T3);
        \draw (T3) -- (T4);
        \draw (T5) -- (T6);
        \draw (T6) -- (T4);
      \end{tikzpicture}
      \\
      \shortstack[l]{
        $\BT_2 = x$
        \\
        $\BT_1 = x + x^2$
        \\
        $\BT_3 = x^2 + x^3$
        \\
        $\BT_5 = x$
        \\
        $\BT_6 = x^2$
        \\
        $\BT_4 = x^3 + 2x^4 + 2x^5 + x^6$
      }
    \end{tabular}
    &
    \begin{tabular}{|c|c||c|c|}
      \hline
      $T' \leq T$
      &
      $[T',T]$
      &
      $T' \leq T$
      &
      $[T',T]$
      \\
      \hline
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-4){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-2){3};
          \node(T4) at (1.5,-1){4};
          \node(T5) at (2,0){5};
          \node(T6) at (2.5,1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T4) -- (T5);
          \draw (T5) -- (T6);
        \end{tikzpicture}
      }
      &
      \input{\fpath I6-ex6}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-4){2};
          \node(T3) at (1,-2){3};
          \node(T4) at (1.5,-1){4};
          \node(T5) at (2,0){5};
          \node(T6) at (2.5,1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T4) -- (T5);
          \draw (T5) -- (T6);
        \end{tikzpicture}
      }
      &
      \input{\fpath I6-ex7}
      \\
      \hhline{|=|=#=|=|}
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-2){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-1){5};
          \node(T6) at (2.5,1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T4);
          \draw (T4) -- (T6);
        \end{tikzpicture}
      }
      &
      \input{\fpath I6-ex8}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-2){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-1){5};
          \node(T6) at (2.5,1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T4);
          \draw (T4) -- (T6);
        \end{tikzpicture}
      }
      &
      \input{\fpath I6-ex9}
      \\
      \hhline{|=|=#=|=|}
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-3){1};
          \node(T2) at (0.5,-2){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-2){5};
          \node(T6) at (2.5,-1){6};
          \draw (T1) -- (T2);
          \draw (T2) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T6);
          \draw (T6) -- (T4);
        \end{tikzpicture}
      }
      &
      \input{\fpath I6-ex10}
      &
      \scalebox{0.6}{
        \begin{tikzpicture}
          \node(T1) at (0,-2){1};
          \node(T2) at (0.5,-3){2};
          \node(T3) at (1,-1){3};
          \node(T4) at (1.5,0){4};
          \node(T5) at (2,-2){5};
          \node(T6) at (2.5,-1){6};
          \draw (T2) -- (T1);
          \draw (T1) -- (T3);
          \draw (T3) -- (T4);
          \draw (T5) -- (T6);
          \draw (T6) -- (T4);
        \end{tikzpicture}
      }
      &
      \input{\fpath I6-ex11}
      \\
      \hline
    \end{tabular}
  \end{tabular}
}


==> figures/BmTExemple.tex <==
\begin{tabular}{cc}
  \begin{tikzpicture}
    \node(T1) at (0,0) {\scalebox{0.35}{\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (4.000, 2.000);
          \draw (4.000, 2.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[Point] (0.000, 0.000) circle;
          \draw[Point] (0.000, 1.000) circle;
          \draw[Point] (1.000, 1.000) circle;
          \draw[Point] (2.000, 1.000) circle;
          \draw[Point] (2.000, 2.000) circle;
          \draw[Point] (3.000, 2.000) circle;
          \draw[Point] (4.000, 2.000) circle;
          \draw[Point] (4.000, 3.000) circle;
          \draw[Point] (5.000, 3.000) circle;
          \draw[Point] (6.000, 3.000) circle;
          \draw[Point] (6.000, 4.000) circle;
          \draw[Point] (7.000, 4.000) circle;
          \draw[Point] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}}};
    \node(T2) at (0,-2) {\scalebox{0.35}{\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[Point] (0.000, 0.000) circle;
          \draw[Point] (0.000, 1.000) circle;
          \draw[Point] (1.000, 1.000) circle;
          \draw[Point] (2.000, 1.000) circle;
          \draw[Point] (2.000, 2.000) circle;
          \draw[Point] (3.000, 2.000) circle;
          \draw[Point] (3.000, 3.000) circle;
          \draw[Point] (4.000, 3.000) circle;
          \draw[Point] (5.000, 3.000) circle;
          \draw[Point] (6.000, 3.000) circle;
          \draw[Point] (6.000, 4.000) circle;
          \draw[Point] (7.000, 4.000) circle;
          \draw[Point] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}}};
    
    \node(T3) at (-2,-4) {\scalebox{0.35}{\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[Point] (0.000, 0.000) circle;
          \draw[Point] (0.000, 1.000) circle;
          \draw[Point] (1.000, 1.000) circle;
          \draw[Point] (2.000, 1.000) circle;
          \draw[Point] (2.000, 2.000) circle;
          \draw[Point] (2.000, 3.000) circle;
          \draw[Point] (3.000, 3.000) circle;
          \draw[Point] (4.000, 3.000) circle;
          \draw[Point] (5.000, 3.000) circle;
          \draw[Point] (6.000, 3.000) circle;
          \draw[Point] (6.000, 4.000) circle;
          \draw[Point] (7.000, 4.000) circle;
          \draw[Point] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}}};
    
    \node(T4) at (2,-4) {\scalebox{0.35}{\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[Point] (0.000, 0.000) circle;
          \draw[Point] (0.000, 1.000) circle;
          \draw[Point] (1.000, 1.000) circle;
          \draw[Point] (2.000, 1.000) circle;
          \draw[Point] (2.000, 2.000) circle;
          \draw[Point] (3.000, 2.000) circle;
          \draw[Point] (3.000, 3.000) circle;
          \draw[Point] (4.000, 3.000) circle;
          \draw[Point] (5.000, 3.000) circle;
          \draw[Point] (5.000, 4.000) circle;
          \draw[Point] (6.000, 4.000) circle;
          \draw[Point] (7.000, 4.000) circle;
          \draw[Point] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}}};
    
    \node(T5) at (0,-6) {\scalebox{0.35}{\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[Point] (0.000, 0.000) circle;
          \draw[Point] (0.000, 1.000) circle;
          \draw[Point] (1.000, 1.000) circle;
          \draw[Point] (2.000, 1.000) circle;
          \draw[Point] (2.000, 2.000) circle;
          \draw[Point] (2.000, 3.000) circle;
          \draw[Point] (3.000, 3.000) circle;
          \draw[Point] (4.000, 3.000) circle;
          \draw[Point] (5.000, 3.000) circle;
          \draw[Point] (5.000, 4.000) circle;
          \draw[Point] (6.000, 4.000) circle;
          \draw[Point] (7.000, 4.000) circle;
          \draw[Point] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}}};
    \draw (T1) -- (T2);
    \draw (T2) -- (T3);
    \draw (T2) -- (T4);
    \draw (T3) -- (T5);
    \draw (T4) -- (T5);
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \node(T1) at (0,0) {\scalebox{0.8}{\begin{tikzpicture}
          \node (T0) at (17.500, 0.000){};
          \node (T00) at (17.000, -0.500){};
          \node (T000) at (16.500, -1.000){};
          \node (T0000) at (16.000, -1.500){};
          \node(T00000) at (15.750, -2.000){};
          \node(T00001) at (16.000, -2.000){};
          \node(T00002) at (16.250, -2.000){};
          \draw[Leaf] (T0000.center) -- (T00000.center);
          \draw[Leaf] (T0000.center) -- (T00001.center);
          \draw[Leaf] (T0000.center) -- (T00002.center);
          \draw[Point] (T0000) circle;
          \node(T0001) at (16.500, -1.500){};
          \node(T0002) at (16.750, -1.500){};
          \draw (T000.center) -- (T0000.center);
          \draw[Leaf] (T000.center) -- (T0001.center);
          \draw[Leaf] (T000.center) -- (T0002.center);
          \draw[Point] (T000) circle;
          \node(T001) at (17.000, -1.000){};
          \node(T002) at (17.250, -1.000){};
          \draw (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node(T01) at (17.500, -0.500){};
          \node(T02) at (17.750, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw[Leaf] (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}}};
    
    \node(T2) at (0,-2) {\scalebox{0.8}{\begin{tikzpicture}
          \node (T0) at (19.750, 0.000){};
          \node (T00) at (19.000, -0.500){};
          \node (T000) at (18.250, -1.000){};
          \node(T0000) at (18.000, -1.500){};
          \node(T0001) at (18.250, -1.500){};
          \node(T0002) at (18.500, -1.500){};
          \draw[Leaf] (T000.center) -- (T0000.center);
          \draw[Leaf] (T000.center) -- (T0001.center);
          \draw[Leaf] (T000.center) -- (T0002.center);
          \draw[Point] (T000) circle;
          \node (T001) at (19.000, -1.000){};
          \node(T0010) at (18.750, -1.500){};
          \node(T0011) at (19.000, -1.500){};
          \node(T0012) at (19.250, -1.500){};
          \draw[Leaf] (T001.center) -- (T0010.center);
          \draw[Leaf] (T001.center) -- (T0011.center);
          \draw[Leaf] (T001.center) -- (T0012.center);
          \draw[Point] (T001) circle;
          \node(T002) at (19.500, -1.000){};
          \draw (T00.center) -- (T000.center);
          \draw (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node(T01) at (19.750, -0.500){};
          \node(T02) at (20.000, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw[Leaf] (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}}};
    
    \node(T3) at (-2,-4) {\scalebox{0.8}{\begin{tikzpicture}
          \node (T0) at (22.000, 0.000){};
          \node (T00) at (21.000, -0.500){};
          \node (T000) at (20.500, -1.000){};
          \node(T0000) at (20.250, -1.500){};
          \node(T0001) at (20.500, -1.500){};
          \node(T0002) at (20.750, -1.500){};
          \draw[Leaf] (T000.center) -- (T0000.center);
          \draw[Leaf] (T000.center) -- (T0001.center);
          \draw[Leaf] (T000.center) -- (T0002.center);
          \draw[Point] (T000) circle;
          \node(T001) at (21.000, -1.000){};
          \node (T002) at (21.500, -1.000){};
          \node(T0020) at (21.250, -1.500){};
          \node(T0021) at (21.500, -1.500){};
          \node(T0022) at (21.750, -1.500){};
          \draw[Leaf] (T002.center) -- (T0020.center);
          \draw[Leaf] (T002.center) -- (T0021.center);
          \draw[Leaf] (T002.center) -- (T0022.center);
          \draw[Point] (T002) circle;
          \draw (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node(T01) at (22.000, -0.500){};
          \node(T02) at (22.250, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw[Leaf] (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}}};
    
    \node(T4) at (2,-4) {\scalebox{0.8}{\begin{tikzpicture}
          \node (T0) at (24.000, 0.000){};
          \node (T00) at (22.750, -0.500){};
          \node(T000) at (22.500, -1.000){};
          \node(T001) at (22.750, -1.000){};
          \node(T002) at (23.000, -1.000){};
          \draw[Leaf] (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node (T01) at (24.000, -0.500){};
          \node (T010) at (23.500, -1.000){};
          \node(T0100) at (23.250, -1.500){};
          \node(T0101) at (23.500, -1.500){};
          \node(T0102) at (23.750, -1.500){};
          \draw[Leaf] (T010.center) -- (T0100.center);
          \draw[Leaf] (T010.center) -- (T0101.center);
          \draw[Leaf] (T010.center) -- (T0102.center);
          \draw[Point] (T010) circle;
          \node(T011) at (24.000, -1.000){};
          \node(T012) at (24.250, -1.000){};
          \draw (T01.center) -- (T010.center);
          \draw[Leaf] (T01.center) -- (T011.center);
          \draw[Leaf] (T01.center) -- (T012.center);
          \draw[Point] (T01) circle;
          \node(T02) at (24.500, -0.500){};
          \draw (T0.center) -- (T00.center);
          \draw (T0.center) -- (T01.center);
          \draw[Leaf] (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}}};
    
    \node(T5) at (0,-6) {\scalebox{0.8}{\begin{tikzpicture}
          \node (T0) at (14.500, 0.000){};
          \node (T00) at (13.750, -0.500){};
          \node(T000) at (13.500, -1.000){};
          \node(T001) at (13.750, -1.000){};
          \node(T002) at (14.000, -1.000){};
          \draw[Leaf] (T00.center) -- (T000.center);
          \draw[Leaf] (T00.center) -- (T001.center);
          \draw[Leaf] (T00.center) -- (T002.center);
          \draw[Point] (T00) circle;
          \node (T01) at (14.500, -0.500){};
          \node(T010) at (14.250, -1.000){};
          \node(T011) at (14.500, -1.000){};
          \node(T012) at (14.750, -1.000){};
          \draw[Leaf] (T01.center) -- (T010.center);
          \draw[Leaf] (T01.center) -- (T011.center);
          \draw[Leaf] (T01.center) -- (T012.center);
          \draw[Point] (T01) circle;
          \node (T02) at (15.250, -0.500){};
          \node(T020) at (15.000, -1.000){};
          \node(T021) at (15.250, -1.000){};
          \node(T022) at (15.500, -1.000){};
          \draw[Leaf] (T02.center) -- (T020.center);
          \draw[Leaf] (T02.center) -- (T021.center);
          \draw[Leaf] (T02.center) -- (T022.center);
          \draw[Point] (T02) circle;
          \draw (T0.center) -- (T00.center);
          \draw (T0.center) -- (T01.center);
          \draw (T0.center) -- (T02.center);
          \draw[Point] (T0) circle;
    \end{tikzpicture}}};
    
    \draw (T1) -- (T2);
    \draw (T2) -- (T3);
    \draw (T2) -- (T4);
    \draw (T3) -- (T5);
    \draw (T4) -- (T5);
  \end{tikzpicture} \\
  \multicolumn{2}{c}{
    
    $
    \begin{aligned}
      \BT_T^{(2)} &= \B^{(2)}(x,x,x) = x.x\Delta(x\Delta(x)) 
      = x^2 \Delta(x(1+x)) \\
      &= x^2 (2 + 2x +x^2) 
      = 2x^2 +2x^3 + x^4
    \end{aligned}
    $
  }
\end{tabular}


==> figures/T22 <==
\scalebox{0.8}{
  \begin{tikzpicture}
    \begin{scope}
      \node(E0) at (0,0) {
        \scalebox{0.7}{
          \begin{tikzpicture}
            \node[Label] (T0) at (1.500, 0.000){3};
            \node[Label] (T00) at (0.300, -1.000){1};
            \node[Label] (T001) at (0.900, -2.000){2};
            \draw[Path] (T00) -- (T001);
            \node[Label] (T01) at (2.100, -1.000){4};
            \draw[Path] (T0) -- (T00);
            \draw[Path] (T0) -- (T01);
      \end{tikzpicture}}};
      \node(E1) at (0,-3) {
        \scalebox{0.7}{
          \begin{tikzpicture}
            \node[Label] (T0) at (0.300, 0.000){1};
            \node[Label] (T01) at (1.500, -1.000){3};
            \node[Label] (T010) at (0.900, -2.000){2};
            \node[Label] (T011) at (2.100, -2.000){4};
            \draw[Path] (T01) -- (T010);
            \draw[Path] (T01) -- (T011);
            \draw[Path] (T0) -- (T01);
      \end{tikzpicture}}};
      \node(E2) at (0,-6) {
        \scalebox{0.7}{
          \begin{tikzpicture}
            \node[Label] (T0) at (0.300, 0.000){1};
            \node[Label] (T01) at (0.900, -1.000){2};
            \node[Label] (T011) at (1.500, -2.000){3};
            \node[Label] (T0111) at (2.100, -3.000){4};
            \draw[Path] (T011) -- (T0111);
            \draw[Path] (T01) -- (T011);
            \draw[Path] (T0) -- (T01);
      \end{tikzpicture}}};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
    \begin{scope}[shift={(3,0)}]
      \node(E0) at (0,0) {
        \scalebox{0.35}{
          \begin{tikzpicture}
            \draw (0.000, 0.000) -- (0.000, 1.000);
            \draw (0.000, 1.000) -- (1.000, 1.000);
            \draw (1.000, 1.000) -- (2.000, 1.000);
            \draw (2.000, 1.000) -- (2.000, 2.000);
            \draw (2.000, 2.000) -- (3.000, 2.000);
            \draw (3.000, 2.000) -- (4.000, 2.000);
            \draw[Point] (0.000, 0.000) circle;
            \draw[Point] (0.000, 1.000) circle;
            \draw[Point] (1.000, 1.000) circle;
            \draw[Point] (2.000, 1.000) circle;
            \draw[Point] (2.000, 2.000) circle;
            \draw[Point] (3.000, 2.000) circle;
            \draw[Point] (4.000, 2.000) circle;
      \end{tikzpicture}}};
      \node(E1) at (0,-3){
        \scalebox{0.35}{
          \begin{tikzpicture}
            \draw (0.000, 0.000) -- (0.000, 1.000);
            \draw (0.000, 1.000) -- (1.000, 1.000);
            \draw (1.000, 1.000) -- (1.000, 2.000);
            \draw (1.000, 2.000) -- (2.000, 2.000);
            \draw (2.000, 2.000) -- (3.000, 2.000);
            \draw (3.000, 2.000) -- (4.000, 2.000);
            \draw[Point] (0.000, 0.000) circle;
            \draw[Point] (0.000, 1.000) circle;
            \draw[Point] (1.000, 1.000) circle;
            \draw[Point] (1.000, 2.000) circle;
            \draw[Point] (2.000, 2.000) circle;
            \draw[Point] (3.000, 2.000) circle;
            \draw[Point] (4.000, 2.000) circle;
      \end{tikzpicture}}};
      \node(E2) at (0,-6){
        \scalebox{0.35}{
          \begin{tikzpicture}
            \draw (0.000, 0.000) -- (0.000, 1.000);
            \draw (0.000, 1.000) -- (0.000, 2.000);
            \draw (0.000, 2.000) -- (1.000, 2.000);
            \draw (1.000, 2.000) -- (2.000, 2.000);
            \draw (2.000, 2.000) -- (3.000, 2.000);
            \draw (3.000, 2.000) -- (4.000, 2.000);
            \draw[Point] (0.000, 0.000) circle;
            \draw[Point] (0.000, 1.000) circle;
            \draw[Point] (0.000, 2.000) circle;
            \draw[Point] (1.000, 2.000) circle;
            \draw[Point] (2.000, 2.000) circle;
            \draw[Point] (3.000, 2.000) circle;
            \draw[Point] (4.000, 2.000) circle;
      \end{tikzpicture}}};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
    \begin{scope}[shift={(6,0)}]
      \node(E0) at (0,0){
        \scalebox{0.7}{
          \begin{tikzpicture}
            \node[Label] (T0) at (0.750, 0.000){};
            \node[Label] (T00) at (0.250, -0.500){};
            \node(T000) at (0.000, -1.000){};
            \node(T001) at (0.250, -1.000){};
            \node(T002) at (0.500, -1.000){};
            \draw[Leaf] (T00.center) -- (T000.center);
            \draw[Leaf] (T00.center) -- (T001.center);
            \draw[Leaf] (T00.center) -- (T002.center);
            \draw[Point] (T00) circle;
            \node(T01) at (0.750, -0.500){};
            \node(T02) at (1.000, -0.500){};
            \draw[Path] (T0.center) -- (T00.center);
            \draw[Leaf] (T0.center) -- (T01.center);
            \draw[Leaf] (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}}};
      \node(E1) at (0,-3) {
        \scalebox{0.7}{
          \begin{tikzpicture}
            \node[Label] (T0) at (0.500, 0.000){};
            \node(T00) at (0.000, -0.500){};
            \node[Label] (T01) at (0.500, -0.500){};
            \node(T010) at (0.250, -1.000){};
            \node(T011) at (0.500, -1.000){};
            \node(T012) at (0.750, -1.000){};
            \draw[Leaf] (T01.center) -- (T010.center);
            \draw[Leaf] (T01.center) -- (T011.center);
            \draw[Leaf] (T01.center) -- (T012.center);
            \draw[Point] (T01) circle;
            \node(T02) at (1.000, -0.500){};
            \draw[Leaf] (T0.center) -- (T00.center);
            \draw[Path] (T0.center) -- (T01.center);
            \draw[Leaf] (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}}};
      \node(E2) at (0,-6){
        \scalebox{0.7}{
          \begin{tikzpicture}
            \node[Label] (T0) at (0.250, 0.000){};
            \node(T00) at (0.000, -0.500){};
            \node(T01) at (0.250, -0.500){};
            \node[Label] (T02) at (0.750, -0.500){};
            \node(T020) at (0.500, -1.000){};
            \node(T021) at (0.750, -1.000){};
            \node(T022) at (1.000, -1.000){};
            \draw[Leaf] (T02.center) -- (T020.center);
            \draw[Leaf] (T02.center) -- (T021.center);
            \draw[Leaf] (T02.center) -- (T022.center);
            \draw[Point] (T02) circle;
            \draw[Leaf] (T0.center) -- (T00.center);
            \draw[Leaf] (T0.center) -- (T01.center);
            \draw[Path] (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}}};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
  \end{tikzpicture}
}


==> figures/bst-example <==
\begin{tabular}{cl}
  \begin{tikzpicture}
    \node(T1) at (0,-2){1};
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T1)--(T2);
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
  &
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(P13254) at (1,0){13254};
      \node(P31254) at (0,-1){31254};
      \node(P13524) at (2,-1){13524};
      \node(P31524) at (0,-2){31524};
      \node(P15324) at (2,-2){15324};
      \node(P35124) at (0,-3){35124};
      \node(P51324) at (2,-3){51324};
      \node(P53124) at (1,-4){53124};
      \draw(P53124) -- (P51324);
      \draw(P53124) -- (P35124);
      \draw(P51324) -- (P15324);
      \draw(P35124) -- (P31524);
      \draw(P15324) -- (P13524);
      \draw(P31524) -- (P31254);
      \draw(P31524) -- (P13524);
      \draw(P13524) -- (P13254);
      \draw(P31254) -- (P13254);
    \end{tikzpicture}
  }
\end{tabular}


==> figures/composition <==
\scalebox{0.8}{
  \begin{tikzpicture}
    \node(B) at (0,-0.5){$ \BB($};
    
    \begin{scope}[xshift=0.5cm]
      \node(T11) at (0,-1){1};
      \node(T12) at (0.5,0){2};
      \node(T13) at (1,-1){3};
      \draw(T13) -- (T12);
      \draw(T11) -- (T12);
    \end{scope}
    
    \node(times) at (2,-0.5){$,$};
    
    \begin{scope}[xshift=2.5cm]
      \node(T21) at (0,0){1};
      \node(T23) at (1,0){3};
      \node(T22) at (0.5,-1){2};
      \node(T24) at (1.5,-1) {4};
      \draw(T22) -- (T23);
      \draw(T24) -- (T23);
    \end{scope}
    
    \node(equal) at (4.5,-0.5){$) =$};
    
    \begin{scope}[xshift=5cm]
      \node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (2,-1){6};
      \node(T7) at (2.5,0){7};
      \node(T8) at (3,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
    \end{scope}
    
    \node(plus1) at (8.5,0){$+$};
    
    \begin{scope}[xshift=9cm]
      \node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (2,-1){6};
      \node(T7) at (2.5,0){7};
      \node(T8) at (3,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
      \draw (T5) -- (T4);
    \end{scope}
    
    \node(plus2) at (4.5,-3){$+$};
    
    \begin{scope}[xshift=5cm, yshift=-3cm]
      \node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (3,-1){6};
      \node(T7) at (3.5,0){7};
      \node(T8) at (4,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
      \draw (T5) -- (T4);
      \draw (T6) -- (T4);
    \end{scope}
    
    \node(plus3) at (9.5,-3){$+$};
    
    \begin{scope}[xshift=10cm, yshift=-3cm]
      \node(T1) at (0,-1){1};
      \node(T2) at (0.5,0){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1,1){4};
      \node(T5) at (1.5,0){5};
      \node(T6) at (3,-1){6};
      \node(T7) at (3.5,0){7};
      \node(T8) at (4,-1){8};
      \draw (T1) -- (T2);
      \draw (T2) -- (T4);
      \draw (T3) -- (T2);
      \draw (T6) -- (T7);
      \draw (T8) -- (T7);
      \draw (T5) -- (T4);
      \draw[dashed] (T6) -- (T4);
      \draw (T7) -- (T4);
    \end{scope}
  \end{tikzpicture}
}


==> figures/dyck-tree.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013

%\tikzstyle{Red} = [color = red]
%\tikzstyle{Blue} = [color = blue]


% Chemins de Dyck
%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{StrongPath} =  [line width=2.5]
%\tikzstyle{DPoint} = [fill, radius=0.1]

% Arbres
%\tikzstyle{Point} = [fill, radius=0.08]


\begin{tabular}{ccc}
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\draw[Point, Red] (N0001) circle;
\draw[Red] (N000.center) -- (N0001.center);
\draw[Point, Red] (N000) circle;
\draw[Red] (N00.center) -- (N000.center);
\draw[Point, Red] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw (N0.center) -- (N01.center);
\node (N010) at (2.250, -1.000){};
\draw[Point, Blue] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point, Blue] (N011) circle;
\draw[Blue] (N01.center) -- (N010.center);
\draw[Blue] (N01.center) -- (N011.center);
\draw[Point, Blue] (N01) circle;
\end{tikzpicture}
}
&
$\longleftrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path,Red] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path,Red] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path,Red] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path,Red] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path,Red] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path,Red] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint,Red] (0.000, 0.000) circle;
\draw[DPoint,Red] (1.000, 1.000) circle;
\draw[DPoint,Red] (2.000, 2.000) circle;
\draw[DPoint,Red] (3.000, 1.000) circle;
\draw[DPoint,Red] (4.000, 0.000) circle;
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[StrongPath] (6.000, 0.000) -- (7.000, 1.000);
\draw[DPoint] (6.000, 0.000) circle;
\draw[Path,Blue] (7.000, 1.000) -- (8.000, 2.000);
\draw[DPoint] (7.000, 1.000) circle;
\draw[Path,Blue] (8.000, 2.000) -- (9.000, 1.000);
\draw[Path,Blue] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (8.000, 2.000) circle;
\draw[DPoint,Blue] (9.000, 1.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[StrongPath] (13.000, 1.000) -- (14.000, 0.000);
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 0.000) circle;
\end{tikzpicture}
}
\end{tabular}

==> figures/dyck/D12-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%                /\
%             /\/  \
%      /\    /      \
%   /\/  \  /        \  /\
%  /      \/          \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 4.000);
\draw[Path] (14.000, 4.000) -- (15.000, 5.000);
\draw[Path] (15.000, 5.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[Path] (20.000, 0.000) -- (21.000, 1.000);
\draw[Path] (21.000, 1.000) -- (22.000, 2.000);
\draw[Path] (22.000, 2.000) -- (23.000, 1.000);
\draw[Path] (23.000, 1.000) -- (24.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 4.000) circle;
\draw[DPoint] (15.000, 5.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\draw[DPoint] (21.000, 1.000) circle;
\draw[DPoint] (22.000, 2.000) circle;
\draw[DPoint] (23.000, 1.000) circle;
\draw[DPoint] (24.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-10.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-11.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-12.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%  /\/  \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-13.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\/\
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-14.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
%   /  \
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-6.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%      /\
% /\/\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-7.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\  /\
% /  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-8.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\/\
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-9.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/forest-intersection <==
\begin{tabular}{|c|c|}
  \hline
  %% Arbre le plus petit pour tamari
  \begin{tikzpicture}[scale=0.7]
    \node(N5) at (0,0){5};
    \node(N2) at (-2,-1){2};
    \node(N10) at (2,-1){10};
    \node(N1) at (-3,-2){1};
    \node(N4) at (-1,-2){4};
    \node(N8) at (1,-2){8};
    \node(N3) at (-1.5,-3){3};
    \node(N7) at (0.5,-3){7};
    \node(N9) at (1.5,-3){9};
    \node(N6) at (0.25,-4){6};
    
    \draw (N2) -- (N5);  
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
  \end{tikzpicture}
  &
  %% Forêt croissante de l'arbre le plus petit
  \begin{tikzpicture}
    \node(N1) at (0,0){1};
    \node(N2) at (1,0){2};
    \node(N3) at (0.5,-1){3};
    \node(N4) at (1.5,-1){4};
    \node(N5) at (3,0){5};
    \node(N6) at (2.25,-1){6};
    \node(N7) at (2.75,-1){7};
    \node(N8) at (3.25,-1){8};
    \node(N9) at (3.25,-2){9};
    \node(N10) at (3.75,-1){10};
    
    \draw (N3) -- (N2);
    \draw (N4) -- (N2);
    \draw (N6) -- (N5);
    \draw (N7) -- (N5);
    \draw (N8) -- (N5);
    \draw (N10) -- (N5);
    \draw (N9) -- (N8);
  \end{tikzpicture}
  \\
  $T$
  &
  $\dec(T)$
  \\
  \hline
  %% Arbre le plus grand pour tamari
  \begin{tikzpicture}[scale=0.7]
    \node(N1) at (1.2,0){1};
    \node(N5) at (3,-1){5};
    \node(N2) at (1.5,-2){2};
    \node(N7) at (4.5,-2){7};
    \node(N4) at (2.25,-3){4};
    \node(N6) at (3.75,-3){6};
    \node(N10) at (5.25,-3){10};
    \node(N3) at (1.5, -4){3};
    \node(N8) at (4.5, -4){8};
    \node(N9) at (5.0625, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
  \end{tikzpicture}
  &
  %% Forêt décroissante de l'arbre le plus grand
  \begin{tikzpicture}
    \node(N1) at (0,0){1};
    \node(N2) at (0.5,-1){2};
    \node(N3) at (1.5,-2){3};
    \node(N4) at (1.5,-1){4};
    \node(N5) at (1,0){5};
    \node(N6) at (2,-1){6};
    \node(N7) at (2,0){7};
    \node(N8) at (2.5,-1){8};
    \node(N9) at (3.5,-1){9};
    \node(N10) at (3,0){10};
    
    \draw (N2) -- (N5);
    \draw (N4) -- (N5);
    \draw (N3) -- (N4);
    \draw (N6) -- (N7);
    \draw (N8) -- (N10);
    \draw (N9) -- (N10);
  \end{tikzpicture}
  \\
  $T'$
  &
  $\inc(T')$
  \\
  \hline
  %% Intersection des deux forets
  \begin{tikzpicture}
    \node(N1) at (-3,0){1};
    \node(N2) at (-2,-1){2};
    \node(N3) at (-2,-3){3};
    \node(N4) at (-1.5,-2){4};
    \node(N5) at (0,0){5};
    \node(N6) at (-0.5,-3){6};
    \node(N7) at (0.5,-2){7};
    \node(N8) at (1.5,-2){8};
    \node(N9) at (2,-3){9};
    \node(N10) at (2,-1){10};
    
    \draw (N4) -- (N2);
    \draw (N3) -- (N2);
    \draw (N2) -- (N5);
    \draw (N4) -- (N5);
    \draw (N3) -- (N4);
    \draw (N7) -- (N5);
    \draw (N6) -- (N5);
    \draw (N6) -- (N7);
    \draw (N10) -- (N5);
    \draw (N8) -- (N5);
    \draw (N9) -- (N8);
    \draw (N8) -- (N10);
    \draw (N9) -- (N10);
  \end{tikzpicture}
  &
  %% Intersection des deux forets simplifiée
  \begin{tikzpicture}
    \node(N1) at (0,0){1};
    \node(N2) at (1,-1){2};
    \node(N3) at (1,-3){3};
    \node(N4) at (1,-2){4};
    \node(N5) at (2,0){5};
    \node(N6) at (2,-2){6};
    \node(N7) at (2,-1){7};
    \node(N8) at (3,-2){8};
    \node(N9) at (3,-3){9};
    \node(N10) at (3,-1){10};
    
    \draw (N4) -- (N2);
    \draw (N2) -- (N5);
    \draw (N3) -- (N4);
    \draw (N7) -- (N5);
    \draw (N6) -- (N7);
    \draw (N10) -- (N5);
    \draw (N9) -- (N8);
    \draw (N8) -- (N10);
  \end{tikzpicture}
  \\
  $\dec(T) \cap \inc(T')$
  &
  $\dec(T) \cap \inc(T') \text{ simplified}$
  \\
  \hline
\end{tabular}


==> figures/forest-intersection.tex <==
\begin{tabular}{|c|c|c|}
\hline
$T \rightarrow \dec(T)$ & $T' \rightarrow \inc(T')$ & $[T, T']$ \\
\hline
\begin{tabular}{c}
\scalebox{0.6}{
\begin{tikzpicture}

	\node(N1) at (0,-2){1};
	\node(N2) at (0.5,-1){2};
	\node(N4) at (1.5,-2){4};
	\node(N3) at (1,-3){3};
    \node(N5) at (2,0){5};
    \node(N10) at (4.5,-1){10};
    \node(N8) at (3.5,-2){8};
    \node(N7) at (3,-3){7};
    \node(N9) at (4,-3){9};
    \node(N6) at (2.5,-4){6};
    \draw (N2) -- (N5); 
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
  \end{tikzpicture}
  } \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T3) at (0,-1) {3};
  \node(T4) at (1,-1) {4};
  \node(T2) at (1,0) {2};
  \node(T6) at (2,-1) {6};
  \node(T7) at (3,-1) {7};
  \node(T9) at (4,-2) {9};
  \node(T8) at (4,-1) {8};
  \node(T5) at (5,0) {5};
  \node(T10) at (5,-2) {10};
  \draw[color=red] (T3) -- (T2);
  \draw[color=red] (T4) -- (T2);
  \draw[color=red] (T6) -- (T5);
  \draw[color=red] (T7) -- (T5);
  \draw[color=red] (T8) -- (T5);
  \draw[color=red] (T9) -- (T8);
  \draw[color=red] (T10) -- (T5);
  \end{tikzpicture}

  }
\end{tabular}
  &
  \begin{tabular}{c}
  \scalebox{0.6}{
\begin{tikzpicture}
  
  \node(N1) at (0,0){1};
    \node(N5) at (2,-1){5};
    \node(N2) at (0.5,-2){2};
    \node(N4) at (1.5,-3){4};
    \node(N3) at (1, -4){3};
    
    \node(N7) at (3,-2){7};
    \node(N6) at (2.5,-3){6};
    \node(N10) at (4.5,-3){10};
    \node(N8) at (3.5, -4){8};
    \node(N9) at (4, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
    
  \end{tikzpicture}} \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T2) at (1,0) {2};
  \node(T3) at (1,-1) {3};
  \node(T4) at (2,-1) {4};
  \node(T5) at (3,0) {5};
  \node(T6) at (4,0) {6};
  \node(T7) at (5,0) {7};
  \node(T8) at (4,-1) {8};
  \node(T9) at (4,-2) {9};
  \node(T10) at (5,-1) {10};
  \draw[color=blue] (T2) -- (T5);
  \draw[color=blue] (T3) -- (T4);
  \draw[color=blue] (T4) -- (T5);
  \draw[color=blue] (T6) -- (T7);
  \draw[color=blue] (T8) -- (T10);
  \draw[color=blue] (T9) -- (T10);
  \end{tikzpicture}}
  \end{tabular}
   & 
   \scalebox{0.6}{
   \begin{tikzpicture}[baseline=-2.5cm]
   \node(T1) at (0,0) {1};
   \node(T3) at (0,-2) {3};
   \node(T4) at (1,-2) {4};
   \node(T2) at (1,-1) {2};
   \node(T6) at (2,-3) {6};
   \node(T7) at (3,-3) {7};
   \node(T9) at (4,-4) {9};
   \node(T8) at (4,-3) {8};
   \node(T5) at (5,-1) {5};
   \node(T10) at (5,-3) {10};
   \draw[color=blue] (T2) -- (T5);
   \draw[color=blue] (T3) -- (T4);
   \draw[color=red] (T3) -- (T2);
   \draw[color=blue] (T4) -- (T5);
   \draw[color=red] (T4) -- (T2);
   \draw[color=blue] (T6) -- (T7);
   \draw[color=red] (T6) -- (T5);
   \draw[color=red] (T7) -- (T5);
   \draw[color=blue] (T8) -- (T10);
   \draw[color=red] (T8) -- (T5);
   \draw[color=blue] (T9) -- (T10);
   \draw[color=red] (T9) -- (T8);
   \draw[color=red] (T10) -- (T5);
   \end{tikzpicture}
   }
  \\ \hline
\end{tabular}


==> figures/inc-dec <==
\begin{tabular}{|c|c|c|}
  \hline	
  tree $T$ & $\inc(T)$ & $\dec(T)$ \\
  \hline
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(N1) at (-2,-1){1};
      \node(N2) at (-1.5,-3){2};
      \node(N3) at (-1,-2){3};
      \node(N4) at (-0.5,-3){4};
      \node(N5) at (0,0){5};
      \node(N6) at (1,-2){6};
      \node(N7) at (2,-1){7};
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-2){9};
      \node(N10) at (3.5,-3){10};
      
      \draw (N1) -- (N5);
      \draw (N7) -- (N5);
      \draw (N3) -- (N1);
      \draw (N6) -- (N7);
      \draw (N9) -- (N7);
      \draw (N2) -- (N3);
      \draw (N4) -- (N3);
      \draw (N8) -- (N9);
      \draw (N10) -- (N9);
    \end{tikzpicture}
  }
  &
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(N1) at (-2,-1){1};
      \node(N2) at (-1.5,-2){2};
      \node(N3) at (-1.5,-1){3};
      \node(N4) at (-1,-1){4};
      \node(N5) at (-1.5,0){5};
      \node(N6) at (-0.5,-1){6};
      \node(N7) at (-0.5,0){7};
      \node(N8) at (0.5,-1){8};
      \node(N9) at (0.5,0){9};
      \node(N10) at (1.5,0){10};
      
      \draw (N1) -- (N5);
      \draw (N3) -- (N5);
      \draw (N4) -- (N5);
      \draw (N6) -- (N7);
      \draw (N8) -- (N9);
      \draw (N2) -- (N3);
    \end{tikzpicture}
  }
  &
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(N1) at (-1,0){1};
      \node(N2) at (-1.5,-1){2};
      \node(N3) at (-0.5,-1){3};
      \node(N4) at (-0.5,-2){4};
      \node(N5) at (1,0){5};
      \node(N6) at (0.5,-1){6};
      \node(N7) at (1.5,-1){7};
      \node(N8) at (1,-2){8};
      \node(N9) at (2,-2){9};
      \node(N10) at (2,-3){10};
      
      \draw (N2) -- (N1);
      \draw (N3) -- (N1);
      \draw (N6) -- (N5);
      \draw (N7) -- (N5);
      \draw (N4) -- (N3);
      \draw (N8) -- (N7);
      \draw (N9) -- (N7);
      \draw (N10) -- (N9);
    \end{tikzpicture}
  }
  \\
  \hline
  
\end{tabular}


==> figures/interval-forest-intersection <==
\begin{tikzpicture}[scale=0.7]
  \node(T1) at (0,0){ % Arbre 1 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-2,-1){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-3,-2){1};
      \node(N4) at (-1,-2){4};
      \node(N8) at (1,-2){8};
      \node(N3) at (-1.5,-3){3};
      \node(N7) at (0.5,-3){7};
      \node(N9) at (1.5,-3){9};
      \node(N6) at (0.25,-4){6};
      
      \draw (N2) -- (N5);  
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N8) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T2) at (-4,-6){ % arbre 2 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-1,-2){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-2,-1){1};
      \node(N4) at (-0.5,-3){4};
      \node(N8) at (1,-2){8};
      \node(N3) at (-0.75,-4){3};
      \node(N7) at (0.5,-3){7};
      \node(N9) at (1.5,-3){9};
      \node(N6) at (0.25,-4){6};
      
      \draw (N1) -- (N5);
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N8) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T3) at (4,-6){ % arbre 3 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-2,-1){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-3,-2){1};
      \node(N4) at (-1,-2){4};
      \node(N8) at (1.5,-3){8};
      \node(N3) at (-1.5,-3){3};
      \node(N7) at (1,-2){7};
      \node(N9) at (1.75,-4){9};
      \node(N6) at (0.5,-3){6};
      
      \draw (N2) -- (N5);  
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N7) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T4) at (-8,-12){ % arbre 4 %
    \begin{tikzpicture}[scale=0.7]
      \node(N1) at (0,0){1};
      \node(N5) at (1,-1){5};
      \node(N2) at (0,-2){2};
      \node(N10) at (2,-2){10};
      \node(N4) at (0.5,-3){4};
      \node(N8) at (1.5,-3){8};
      \node(N3) at (0,-4){3};
      \node(N7) at (1,-4){7};
      \node(N9) at (2,-4){9};
      \node(N6) at (0.5,-5){6};
      
      \draw (N1) -- (N5);
      \draw (N2) -- (N5);
      \draw (N10) -- (N5);
      \draw (N4) -- (N2);
      \draw (N8) -- (N10);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N6) -- (N7);
    \end{tikzpicture}
  };
  \node(T5) at (0,-12){ % arbre 5 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-1,-2){2};
      \node(N10) at (2,-1){10};
      \node(N1) at (-2,-1){1};
      \node(N4) at (-0.5,-3){4};
      \node(N8) at (2,-3){8};
      \node(N3) at (-0.75,-4){3};
      \node(N7) at (1,-2){7};
      \node(N9) at (2.5,-4){9};
      \node(N6) at (0.5,-3){6};
      
      \draw (N1) -- (N5);
      \draw (N10) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N3) -- (N4);
      \draw (N7) -- (N8);
      \draw (N9) -- (N8);
      \draw (N7) -- (N10);
    \end{tikzpicture}
  };
  \node(T6) at (8,-12){ % arbre 6 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-2,-1){2};
      \node(N7) at (2,-1){7};
      \node(N1) at (-3,-2){1};
      \node(N4) at (-1,-2){4};
      \node(N6) at (1,-2){6};
      \node(N10) at (3,-2){10};
      \node(N3) at (-1.5,-3){3};
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-4){9};
      
      \draw (N2) -- (N5);  
      \draw (N7) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N10) -- (N7);
      \draw (N3) -- (N4);
      \draw (N8) -- (N10);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  \node(T7) at (-4,-18){ % arbre 7 %
    \begin{tikzpicture}[scale=0.7]
      \node(N1) at (0,0){1}; 
      \node(N5) at (1,-1){5}; 
      \node(N2) at (0,-2){2};
      \node(N10) at (2,-2){10};
      \node(N4) at (0.5,-3){4};
      \node(N8) at (2,-4){8};
      \node(N3) at (0,-4){3};
      \node(N7) at (1.5,-3){7};
      \node(N9) at (2.5,-5){9}; 
      \node(N6) at (1,-4){6};
      
      \draw (N1) -- (N5);
      \draw (N2) -- (N5);
      \draw (N10) -- (N5);
      \draw (N4) -- (N2);
      \draw (N7) -- (N10);
      \draw (N3) -- (N4);
      \draw (N6) -- (N7);
      \draw (N8) -- (N7);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  \node(T8) at (4,-18){ % arbre 8 %
    \begin{tikzpicture}[scale=0.7]
      \node(N5) at (0,0){5};
      \node(N2) at (-1,-2){2};
      \node(N7) at (2,-1){7};
      \node(N1) at (-2,-1){1};
      \node(N4) at (-0.5,-3){4};
      \node(N6) at (1,-2){6};
      \node(N10) at (3,-2){10};
      \node(N3) at (-1.5,-4){3}; 
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-4){9};
      
      \draw (N1) -- (N5);
      \draw (N7) -- (N5);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N10) -- (N7);
      \draw (N3) -- (N4);
      \draw (N8) -- (N10);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  \node(T9) at (0,-25){ % arbre 9 % *6
    \begin{tikzpicture}[scale=0.7]
      \node(N1) at (1.8,0){1};
      \node(N5) at (3,-1){5};
      \node(N2) at (1.5,-2){2};
      \node(N7) at (4.5,-2){7};
      \node(N4) at (2.25,-3){4};
      \node(N6) at (3.75,-3){6};
      \node(N10) at (5.25,-3){10};
      \node(N3) at (1.5, -4){3};
      \node(N8) at (4.5, -4){8};
      \node(N9) at (5.0625, -5){9};
      
      \draw (N5) -- (N1);
      \draw (N2) -- (N5);
      \draw (N7) -- (N5);
      \draw (N7) -- (N5);
      \draw (N4) -- (N2);
      \draw (N6) -- (N7);
      \draw (N10) -- (N7);
      \draw (N3) -- (N4);
      \draw (N8) -- (N10);
      \draw (N9) -- (N8);
    \end{tikzpicture}
  };
  
  \draw[style=very thick] (T1) -- (T2);
  \draw[style=very thick] (T1) -- (T3);
  \draw[style=very thick] (T2) -- (T4);
  \draw[style=very thick] (T2) -- (T5);
  \draw[style=very thick] (T3) -- (T5);
  \draw[style=very thick] (T3) -- (T6);
  \draw[style=very thick] (T4) -- (T7);
  \draw[style=very thick] (T5) -- (T7);
  \draw[style=very thick] (T5) -- (T8);
  \draw[style=very thick] (T6) -- (T8);
  \draw[style=very thick] (T7) -- (T9);
  \draw[style=very thick] (T8) -- (T9);
\end{tikzpicture}


==> figures/interval-posets/I10-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\end{tikzpicture}


==> figures/interval-posets/I10-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (0,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (0,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (2,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T9) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}


==> figures/interval-posets/I10-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,1) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,1) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T9) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I6-ex10.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I6-ex11.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I6-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T4) at (2,0) {4};
\node(T5) at (3,0) {5};
\node(T6) at (3,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\end{tikzpicture}


==> figures/interval-posets/I6-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013



\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I6-ex5.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (2,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I6-ex7.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}

==> figures/interval-posets/I6-ex8.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I6-ex9.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I7-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T1) at (0,0) {1};
\green{
\node(T3) at (0,-2) {3};
\node(T2) at (0,-1) {2};
}
\red{
\node(T5) at (1,-1) {5};
\node(T4) at (1,0) {4};
\node(T6) at (2,-1) {6};
\node(T7) at (2,-2) {7};
}
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T6);
\end{tikzpicture}



==> figures/interval-posets/I7-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}[scale=0.8]
\node(T1) at (0,0) {1};
\green{
\node(T3) at (0,-2) {3};
\node(T2) at (0,-1) {2};
}
\red{
\node(T5) at (1,-1) {5};
\node(T4) at (1,0) {4};
\node(T6) at (2,-1) {6};
\node(T7) at (2,-2) {7};
}
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex1.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (2,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}


==> figures/interval-posets/I8-ex10.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex11.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013



\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,1) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T1);
\end{tikzpicture}



==> figures/interval-posets/I8-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (2,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I8-ex3.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (3,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I8-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T5) at (2,-2) {5};
\node(T6) at (3,-2) {6};
\node(T4) at (4,0) {4};
\node(T7) at (4,-2) {7};
\node(T8) at (4,-3) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T4);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}

==> figures/interval-posets/I8-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}



==> figures/interval-posets/I8-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\end{tikzpicture}



==> figures/interval-posets/I8-ex8.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex9.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\end{tikzpicture}


==> figures/m-binary-trees.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
  \node(x) at (1,0){};
  \node(T1) at (0,-1){$T_L$};
  \node(T2) at (2,-1){$T_{R_1}$};
  \node(x1) at (1,-2){};
  \node(T3) at (2,-3){$T_{R_2}$};
  \node(inter) at (1.5,-3.5){$\dots$};
  \node(xm) at (1,-4){};
  \node(Tm) at (2,-5){$T_{R_{m}}$};
  
  \draw (x.center) -- (T1);
  \draw (x.center) -- (T2);
  \draw (T2) -- (x1.center);
  \draw (x1.center) -- (T3);
  \draw (xm.center) -- (Tm);
 \draw[Point] (x) circle;  
  \draw[Point] (x1) circle;
  \draw[Point] (xm) circle; 
  
\end{tikzpicture}


==> figures/mTamari-2-2.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\def \fpath{figures/}
\def \bscale{0.7}
\def \pscale{0.35}

  \begin{tikzpicture}
    \begin{scope}
      \node(E0) at (0,0) {
        \scalebox{\bscale}{
			\input{\fpath trees/T4-7}          
        }};
      \node(E1) at (0,-3) {
        \scalebox{\bscale}{
			\input{\fpath trees/T4-12}          
          }};
      \node(E2) at (0,-6) {
        \scalebox{0.7}{
			\input{\fpath trees/T4-14}          
          }};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
    \begin{scope}[shift={(3,0)}]
      \node(E0) at (0,0) {
        \scalebox{\pscale}{
          \input{\fpath mpaths/P2-2-a}
          }};
      \node(E1) at (0,-3){
        \scalebox{\pscale}{
			\input{\fpath mpaths/P2-2-b}          
          }};
      \node(E2) at (0,-6){
        \scalebox{\pscale}{
			\input{\fpath mpaths/P2-2-c}          
          }};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
    \begin{scope}[shift={(6,0)}]
      \node(E0) at (0,0){
        \scalebox{\bscale}{
        	\input{\fpath mary/P2-2-a}
          }};
      \node(E1) at (0,-3) {
        \scalebox{\bscale}{
        	\input{\fpath mary/P2-2-b}
          }};
      \node(E2) at (0,-6){
        \scalebox{\bscale}{
        \input{\fpath mary/P2-2-c}
          }};
      \draw (E0) -- (E1);
      \draw (E1) -- (E2);
    \end{scope}
  \end{tikzpicture}



==> figures/mTamari-3-2-mbinary.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%\tikzstyle{DPoint} = [fill, radius=0.05]
%\tikzstyle{GrayPath} = [color = gray]

\def \sscale{0.5}
\def \fpath{figures/mbinary/}

\def \hlev{2}
\def \wlev{2}

\def\dycka{\scalebox{\sscale}{
\input{\fpath P3-2-a}
}}

\def\dyckb{\scalebox{\sscale}{
\input{\fpath P3-2-b}
}}

\def\dyckc{\scalebox{\sscale}{
\input{\fpath P3-2-c}
}}

\def\dyckd{\scalebox{\sscale}{
\input{\fpath P3-2-d}
}}

\def\dycke{\scalebox{\sscale}{
\input{\fpath P3-2-e}
}}

\def\dyckf{\scalebox{\sscale}{
\input{\fpath P3-2-f}
}}

\def\dyckg{\scalebox{\sscale}{
\input{\fpath P3-2-g}
}}

\def\dyckh{\scalebox{\sscale}{
\input{\fpath P3-2-h}
}}

\def\dycki{\scalebox{\sscale}{
\input{\fpath P3-2-i}
}}

\def\dyckj{\scalebox{\sscale}{
\input{\fpath P3-2-j}
}}

\def\dyckk{\scalebox{\sscale}{
\input{\fpath P3-2-k}
}}

\def\dyckl{\scalebox{\sscale}{
\input{\fpath P3-2-l}
}}



\begin{tikzpicture}
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-1 * \wlev,-1 * \hlev){\dyckb};
\node(Tc) at (\wlev,-1 * \hlev){\dyckc};

\node(Td) at (-2 * \wlev,-2 * \hlev){\dyckd};
\node(Te) at (0,-2 * \hlev){\dycke};
\node(Tf) at (2 * \wlev,-2 * \hlev){\dyckf};

\node(Tg) at (-1 * \wlev,-3 * \hlev){\dyckg};
\node(Th) at (\wlev,-3 * \hlev){\dyckh};

\node(Ti) at (-1 * \wlev,-4 * \hlev){\dycki};
\node(Tj) at (2 * \wlev,-4 * \hlev){\dyckj};

\node(Tk) at (0,-5 * \hlev){\dyckk};

\node(Tl) at (\wlev,-6 * \hlev){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}

==> figures/mTamari-3-2-ternary.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013


\def \sscale{0.5}
\def \fpath{figures/mary/}

\def \hlev{2}
\def \wlev{2}

\def\dycka{\scalebox{\sscale}{
\input{\fpath P3-2-a}
}}

\def\dyckb{\scalebox{\sscale}{
\input{\fpath P3-2-b}
}}

\def\dyckc{\scalebox{\sscale}{
\input{\fpath P3-2-c}
}}

\def\dyckd{\scalebox{\sscale}{
\input{\fpath P3-2-d}
}}

\def\dycke{\scalebox{\sscale}{
\input{\fpath P3-2-e}
}}

\def\dyckf{\scalebox{\sscale}{
\input{\fpath P3-2-f}
}}

\def\dyckg{\scalebox{\sscale}{
\input{\fpath P3-2-g}
}}

\def\dyckh{\scalebox{\sscale}{
\input{\fpath P3-2-h}
}}

\def\dycki{\scalebox{\sscale}{
\input{\fpath P3-2-i}
}}

\def\dyckj{\scalebox{\sscale}{
\input{\fpath P3-2-j}
}}

\def\dyckk{\scalebox{\sscale}{
\input{\fpath P3-2-k}
}}

\def\dyckl{\scalebox{\sscale}{
\input{\fpath P3-2-l}
}}



\begin{tikzpicture}
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-1 * \wlev,-1 * \hlev){\dyckb};
\node(Tc) at (\wlev,-1 * \hlev){\dyckc};

\node(Td) at (-2 * \wlev,-2 * \hlev){\dyckd};
\node(Te) at (0,-2 * \hlev){\dycke};
\node(Tf) at (2 * \wlev,-2 * \hlev){\dyckf};

\node(Tg) at (-1 * \wlev,-3 * \hlev){\dyckg};
\node(Th) at (\wlev,-3 * \hlev){\dyckh};

\node(Ti) at (-1 * \wlev,-4 * \hlev){\dycki};
\node(Tj) at (2 * \wlev,-4 * \hlev){\dyckj};

\node(Tk) at (0,-5 * \hlev){\dyckk};

\node(Tl) at (\wlev,-6 * \hlev){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}

==> figures/mTamari-3-3-paths <==
%\tikzstyle{Point} = [fill, radius=0.05]
%\tikzstyle{GrayPath} = [color = gray]
\def\dycka{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckb{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckc{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckd{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dycke{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckf{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckg{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckh{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dycki{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckj{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckk{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckl{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (0.000, 3.000);
\draw (0.000, 3.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (0.000, 3.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}



\begin{tikzpicture}
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-2,-2){\dyckb};
\node(Tc) at (2,-2){\dyckc};

\node(Td) at (-4,-4){\dyckd};
\node(Te) at (0,-4){\dycke};
\node(Tf) at (4,-4){\dyckf};

\node(Tg) at (-2,-6){\dyckg};
\node(Th) at (2,-6){\dyckh};

\node(Ti) at (-2,-8){\dycki};
\node(Tj) at (4,-8){\dyckj};

\node(Tk) at (0,-10){\dyckk};

\node(Tl) at (2,-12){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}

==> figures/mary/P2-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \node (T0) at (0.750, 0.000){};
            \node (T00) at (0.250, -0.500){};
            \node(T000) at (0.000, -1.000){};
            \node(T001) at (0.250, -1.000){};
            \node(T002) at (0.500, -1.000){};
            \draw[Leaf] (T00.center) -- (T000.center);
            \draw[Leaf] (T00.center) -- (T001.center);
            \draw[Leaf] (T00.center) -- (T002.center);
            \draw[Point] (T00) circle;
            \node(T01) at (0.750, -0.500){};
            \node(T02) at (1.000, -0.500){};
            \draw (T0.center) -- (T00.center);
            \draw[Leaf] (T0.center) -- (T01.center);
            \draw[Leaf] (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}

==> figures/mary/P2-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \node (T0) at (0.500, 0.000){};
            \node(T00) at (0.000, -0.500){};
            \node (T01) at (0.500, -0.500){};
            \node(T010) at (0.250, -1.000){};
            \node(T011) at (0.500, -1.000){};
            \node(T012) at (0.750, -1.000){};
            \draw[Leaf] (T01.center) -- (T010.center);
            \draw[Leaf] (T01.center) -- (T011.center);
            \draw[Leaf] (T01.center) -- (T012.center);
            \draw[Point] (T01) circle;
            \node(T02) at (1.000, -0.500){};
            \draw[Leaf] (T0.center) -- (T00.center);
            \draw (T0.center) -- (T01.center);
            \draw[Leaf] (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}

==> figures/mary/P2-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \node (T0) at (0.250, 0.000){};
            \node(T00) at (0.000, -0.500){};
            \node(T01) at (0.250, -0.500){};
            \node (T02) at (0.750, -0.500){};
            \node(T020) at (0.500, -1.000){};
            \node(T021) at (0.750, -1.000){};
            \node(T022) at (1.000, -1.000){};
            \draw[Leaf] (T02.center) -- (T020.center);
            \draw[Leaf] (T02.center) -- (T021.center);
            \draw[Leaf] (T02.center) -- (T022.center);
            \draw[Point] (T02) circle;
            \draw[Leaf] (T0.center) -- (T00.center);
            \draw[Leaf] (T0.center) -- (T01.center);
            \draw (T0.center) -- (T02.center);
            \draw[Point] (T0) circle;
      \end{tikzpicture}

==> figures/mary/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.750, -0.500){};
\node (N000) at (0.250, -1.000){};
\node(N0000) at (0.000, -1.500){};
\node(N0001) at (0.250, -1.500){};
\node(N0002) at (0.500, -1.500){};
\draw[Leaf] (N000.center) -- (N0000.center);
\draw[Leaf] (N000.center) -- (N0001.center);
\draw[Leaf] (N000.center) -- (N0002.center);
\draw[Point] (N000) circle;
\node(N001) at (0.750, -1.000){};
\node(N002) at (1.000, -1.000){};
\draw (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (1.250, -0.500){};
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.500, -0.500){};
\node(N000) at (0.000, -1.000){};
\node (N001) at (0.500, -1.000){};
\node(N0010) at (0.250, -1.500){};
\node(N0011) at (0.500, -1.500){};
\node(N0012) at (0.750, -1.500){};
\draw[Leaf] (N001.center) -- (N0010.center);
\draw[Leaf] (N001.center) -- (N0011.center);
\draw[Leaf] (N001.center) -- (N0012.center);
\draw[Point] (N001) circle;
\node(N002) at (1.000, -1.000){};
\draw[Leaf] (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (1.250, -0.500){};
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.000, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node(N002) at (0.500, -1.000){};
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node (N01) at (1.000, -0.500){};
\node(N010) at (0.750, -1.000){};
\node(N011) at (1.000, -1.000){};
\node(N012) at (1.250, -1.000){};
\draw[Leaf] (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node (N002) at (0.750, -1.000){};
\node(N0020) at (0.500, -1.500){};
\node(N0021) at (0.750, -1.500){};
\node(N0022) at (1.000, -1.500){};
\draw[Leaf] (N002.center) -- (N0020.center);
\draw[Leaf] (N002.center) -- (N0021.center);
\draw[Leaf] (N002.center) -- (N0022.center);
\draw[Point] (N002) circle;
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (1.250, -0.500){};
\node(N02) at (1.500, -0.500){};
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (1.000, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (1.000, -0.500){};
\node (N010) at (0.500, -1.000){};
\node(N0100) at (0.250, -1.500){};
\node(N0101) at (0.500, -1.500){};
\node(N0102) at (0.750, -1.500){};
\draw[Leaf] (N010.center) -- (N0100.center);
\draw[Leaf] (N010.center) -- (N0101.center);
\draw[Leaf] (N010.center) -- (N0102.center);
\draw[Point] (N010) circle;
\node(N011) at (1.000, -1.000){};
\node(N012) at (1.250, -1.000){};
\draw (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.750, 0.000){};
\node (N00) at (0.250, -0.500){};
\node(N000) at (0.000, -1.000){};
\node(N001) at (0.250, -1.000){};
\node(N002) at (0.500, -1.000){};
\draw[Leaf] (N00.center) -- (N000.center);
\draw[Leaf] (N00.center) -- (N001.center);
\draw[Leaf] (N00.center) -- (N002.center);
\draw[Point] (N00) circle;
\node(N01) at (0.750, -0.500){};
\node (N02) at (1.250, -0.500){};
\node(N020) at (1.000, -1.000){};
\node(N021) at (1.250, -1.000){};
\node(N022) at (1.500, -1.000){};
\draw[Leaf] (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.500, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (0.500, -0.500){};
\node(N010) at (0.250, -1.000){};
\node(N011) at (0.500, -1.000){};
\node(N012) at (0.750, -1.000){};
\draw[Leaf] (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node (N02) at (1.250, -0.500){};
\node(N020) at (1.000, -1.000){};
\node(N021) at (1.250, -1.000){};
\node(N022) at (1.500, -1.000){};
\draw[Leaf] (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.750, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (0.750, -0.500){};
\node(N010) at (0.250, -1.000){};
\node (N011) at (0.750, -1.000){};
\node(N0110) at (0.500, -1.500){};
\node(N0111) at (0.750, -1.500){};
\node(N0112) at (1.000, -1.500){};
\draw[Leaf] (N011.center) -- (N0110.center);
\draw[Leaf] (N011.center) -- (N0111.center);
\draw[Leaf] (N011.center) -- (N0112.center);
\draw[Point] (N011) circle;
\node(N012) at (1.250, -1.000){};
\draw[Leaf] (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Leaf] (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node(N00) at (0.000, -0.500){};
\node(N01) at (0.250, -0.500){};
\node (N02) at (1.250, -0.500){};
\node (N020) at (0.750, -1.000){};
\node(N0200) at (0.500, -1.500){};
\node(N0201) at (0.750, -1.500){};
\node(N0202) at (1.000, -1.500){};
\draw[Leaf] (N020.center) -- (N0200.center);
\draw[Leaf] (N020.center) -- (N0201.center);
\draw[Leaf] (N020.center) -- (N0202.center);
\draw[Point] (N020) circle;
\node(N021) at (1.250, -1.000){};
\node(N022) at (1.500, -1.000){};
\draw (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.500, 0.000){};
\node(N00) at (0.000, -0.500){};
\node (N01) at (0.500, -0.500){};
\node(N010) at (0.250, -1.000){};
\node(N011) at (0.500, -1.000){};
\node (N012) at (1.000, -1.000){};
\node(N0120) at (0.750, -1.500){};
\node(N0121) at (1.000, -1.500){};
\node(N0122) at (1.250, -1.500){};
\draw[Leaf] (N012.center) -- (N0120.center);
\draw[Leaf] (N012.center) -- (N0121.center);
\draw[Leaf] (N012.center) -- (N0122.center);
\draw[Point] (N012) circle;
\draw[Leaf] (N01.center) -- (N010.center);
\draw[Leaf] (N01.center) -- (N011.center);
\draw (N01.center) -- (N012.center);
\draw[Point] (N01) circle;
\node(N02) at (1.500, -0.500){};
\draw[Leaf] (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Leaf] (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node(N00) at (0.000, -0.500){};
\node(N01) at (0.250, -0.500){};
\node (N02) at (1.000, -0.500){};
\node(N020) at (0.500, -1.000){};
\node (N021) at (1.000, -1.000){};
\node(N0210) at (0.750, -1.500){};
\node(N0211) at (1.000, -1.500){};
\node(N0212) at (1.250, -1.500){};
\draw[Leaf] (N021.center) -- (N0210.center);
\draw[Leaf] (N021.center) -- (N0211.center);
\draw[Leaf] (N021.center) -- (N0212.center);
\draw[Point] (N021) circle;
\node(N022) at (1.500, -1.000){};
\draw[Leaf] (N02.center) -- (N020.center);
\draw (N02.center) -- (N021.center);
\draw[Leaf] (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mary/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node(N00) at (0.000, -0.500){};
\node(N01) at (0.250, -0.500){};
\node (N02) at (0.750, -0.500){};
\node(N020) at (0.500, -1.000){};
\node(N021) at (0.750, -1.000){};
\node (N022) at (1.250, -1.000){};
\node(N0220) at (1.000, -1.500){};
\node(N0221) at (1.250, -1.500){};
\node(N0222) at (1.500, -1.500){};
\draw[Leaf] (N022.center) -- (N0220.center);
\draw[Leaf] (N022.center) -- (N0221.center);
\draw[Leaf] (N022.center) -- (N0222.center);
\draw[Point] (N022) circle;
\draw[Leaf] (N02.center) -- (N020.center);
\draw[Leaf] (N02.center) -- (N021.center);
\draw (N02.center) -- (N022.center);
\draw[Point] (N02) circle;
\draw[Leaf] (N0.center) -- (N00.center);
\draw[Leaf] (N0.center) -- (N01.center);
\draw (N0.center) -- (N02.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/max-sylv <==
\begin{tabular}{|C|C|D|}
  \hline
  $T$
  & 
  $Max(ExtL(T))$
  &
  $\inc(T)$
  \\
  \hline
  
  \scalebox{0.7}{
    
    \begin{tikzpicture}
      \node(N1) at (-1.5,-2){1};
      \node(N2) at (-1,-1){2};
      \node(N3) at (-0.750,-3){3};
      \node(N4) at (-0.5,-2){4};
      \node(N5) at (-0.250,-3){5};
      \node(N6) at (0,0){6};
      \node(N7) at (1,-1){7};
      \node(N8) at (1.250,-3){8};
      \node(N9) at (1.5,-2){9};
      \node(N10) at (1.750,-3){10};
      \node(N11) at (1.875,-4){11};
      
      \draw (N2) -- (N6);
      \draw (N7) -- (N6);
      \draw (N1) -- (N2);
      \draw (N4) -- (N2);
      \draw (N9) -- (N7);
      \draw (N3) -- (N4);
      \draw (N5) -- (N4);
      \draw (N8) -- (N9);
      \draw (N10) -- (N9);
      \draw (N10) -- (N11);
    \end{tikzpicture}
  }
  &
  \scalebox{0.7}{ 
    11~10~8~9~7~5~3~4~1~2~6
  }
  &
  \scalebox{0.72}{
    \begin{tikzpicture}
      \node(N1) at (-2.5,-2){1};
      \node(N2) at (-2.5,-1){2};
      \node(N3) at (-2,-2){3};
      \node(N4) at (-2,-1){4};
      \node(N5) at (-1.5,-1){5};
      \node(N6) at (-2,0){6};
      \node(N7) at (-1,0){7};
      \node(N8) at (0,-1){8};
      \node(N9) at (0,0){9};
      \node(N10) at (1,0){10};
      \node(N11) at (2,0){11};
      
      \draw (N2) -- (N6);
      \draw (N4) -- (N6);
      \draw (N5) -- (N6);
      \draw (N8) -- (N9);
      \draw (N1) -- (N2);
      \draw (N3) -- (N4);
    \end{tikzpicture}
  }
  \\
  \hline
\end{tabular}


==> figures/mbinary-example-2.tex <==
% Auteur : Viviane Pons
% Création : 02/10/2014


\begin{tikzpicture}
\node (T0) at (10.750, 0.000){};
\red{
\node (T00) at (9.750, -1.000){};
\node (T000) at (8.750, -2.000){};
\node (T0001) at (9.250, -3.000){};
\draw[Point] (T0001) circle;
\draw (T000.center) -- (T0001.center);
\draw[Point] (T000) circle;
\node (T001) at (10.250, -2.000){};
\draw[Point] (T001) circle;
\draw (T00.center) -- (T000.center);
\draw (T00.center) -- (T001.center);
\draw[Point] (T00) circle;
}
\node (T01) at (11.250, -1.000){};
\green{
\node (T011) at (11.750, -2.000){};
\node (T0111) at (12.250, -3.000){};
\draw[Point] (T0111) circle;
\draw[Line1] (T011.center) -- (T0111.center);
\draw[Point] (T011) circle;
}
\draw (T01.center) -- (T011.center);
\draw[Point] (T01) circle;
\draw (T0.center) -- (T00.center);
\draw (T0.center) -- (T01.center);
\draw[Point] (T0) circle;
\end{tikzpicture}

==> figures/mbinary-example.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013
% Modifications : 23/06/2013

\begin{tikzpicture}
\node (N0) at (4.250, 0.000){};
\node (N00) at (1.250, -1.000){};
\draw (N0.center) -- (N00.center);
\red{
\node (N000) at (0.250, -2.000){};
\node (N0001) at (0.750, -3.000){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (3.250, -2.000){};
\node (N0010) at (1.750, -3.000){};
\node (N00101) at (2.250, -4.000){};
\node (N001011) at (2.750, -5.000){};
\draw[Point] (N001011) circle;
\draw (N00101.center) -- (N001011.center);
\draw[Point] (N00101) circle;
\draw (N0010.center) -- (N00101.center);
\draw[Point] (N0010) circle;
\node (N0011) at (3.750, -3.000){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0010.center);
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}

\node (N01) at (9.250, -1.000){};
\draw (N0.center) -- (N01.center);
\node (N010) at (7.250, -2.000){};
\node (N0100) at (4.750, -3.000){};
\node (N01001) at (6.250, -4.000){};
\node (N010010) at (5.250, -5.000){};
\node (N0100101) at (5.750, -6.000){};
\draw (N0100.center) -- (N01001.center);
\draw (N010.center) -- (N0100.center);
\green{
\draw[Point] (N0100101) circle;
\draw[Line1] (N010010.center) -- (N0100101.center);
\draw[Point] (N010010) circle;
\node (N010011) at (6.750, -5.000){};
\draw[Point] (N010011) circle;
\draw[Line1] (N01001.center) -- (N010010.center);
\draw[Line1] (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
}
\draw[Point] (N0100) circle;
\blue{
\node (N0101) at (8.250, -3.000){};
\node (N01010) at (7.750, -4.000){};
\draw[Point] (N01010) circle;
\node (N01011) at (8.750, -4.000){};
\draw[Point] (N01011) circle;
\draw[Line2] (N0101.center) -- (N01010.center);
\draw[Line2] (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw[Line2] (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (9.750, -2.000){};
\node (N0111) at (10.250, -3.000){};
\node (N01111) at (10.750, -4.000){};
\draw[Point] (N01111) circle;
\draw[Line2] (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw[Line2] (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw[Line2] (N01.center) -- (N010.center);
\draw[Line2] (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
}
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P11-2-ex1-n.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

% [[[., [., .]], [[., [., [., .]]], [., .]]], [[[., [[., [., .]], [., .]]], [[., .], [., .]]], [., [., [., .]]]]]

\begin{tikzpicture}[scale=0.6]
\node (N0) at (8.500, 0.000){9};
\node (N00) at (2.500, -1.500){3};
\node (N000) at (0.500, -3.000){1};
\node (N0001) at (1.500, -4.500){2};
\draw (N000) -- (N0001);
\node (N001) at (6.500, -3.000){7};
\node (N0010) at (3.500, -4.500){4};
\node (N00101) at (4.500, -6.000){5};
\node (N001011) at (5.500, -7.500){6};
\draw (N00101) -- (N001011);
\draw (N0010) -- (N00101);
\node (N0011) at (7.500, -4.500){8};
\draw (N001) -- (N0010);
\draw (N001) -- (N0011);
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (18.500, -1.500){19};
\node (N010) at (14.500, -3.000){15};
\node (N0100) at (9.500, -4.500){10};
\node (N01001) at (12.500, -6.000){13};
\node (N010010) at (10.500, -7.500){11};
\node (N0100101) at (11.500, -9.000){12};
\draw (N010010) -- (N0100101);
\node (N010011) at (13.500, -7.500){14};
\draw (N01001) -- (N010010);
\draw (N01001) -- (N010011);
\draw (N0100) -- (N01001);
\node (N0101) at (16.500, -4.500){17};
\node (N01010) at (15.500, -6.000){16};
\node (N01011) at (17.500, -6.000){18};
\draw (N0101) -- (N01010);
\draw (N0101) -- (N01011);
\draw (N010) -- (N0100);
\draw (N010) -- (N0101);
\node (N011) at (19.500, -3.000){20};
\node (N0111) at (20.500, -4.500){21};
\node (N01111) at (21.500, -6.000){22};
\draw (N0111) -- (N01111);
\draw (N011) -- (N0111);
\draw (N01) -- (N010);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}


==> figures/mbinary/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (2.250, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (1.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (2.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (1.250, -1.000){};
\node (N0010) at (0.750, -1.500){};
\draw[Point] (N0010) circle;
\node (N0011) at (1.750, -1.500){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0010.center);
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.250, -0.500){};
\node (N010) at (1.750, -1.000){};
\draw[Point] (N010) circle;
\node (N011) at (2.750, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (2.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\node (N0011) at (1.250, -1.500){};
\node (N00111) at (1.750, -2.000){};
\draw[Point] (N00111) circle;
\draw (N0011.center) -- (N00111.center);
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (2.250, -0.500){};
\node (N010) at (1.250, -1.000){};
\node (N0100) at (0.750, -1.500){};
\draw[Point] (N0100) circle;
\node (N0101) at (1.750, -1.500){};
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0100.center);
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (2.750, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (1.750, -0.500){};
\node (N011) at (2.250, -1.000){};
\node (N0111) at (2.750, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (2.250, -0.500){};
\node (N010) at (0.750, -1.000){};
\node (N0101) at (1.250, -1.500){};
\node (N01011) at (1.750, -2.000){};
\draw[Point] (N01011) circle;
\draw (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (2.750, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (1.250, -0.500){};
\node (N010) at (0.750, -1.000){};
\draw[Point] (N010) circle;
\node (N011) at (2.250, -1.000){};
\node (N0110) at (1.750, -1.500){};
\draw[Point] (N0110) circle;
\node (N0111) at (2.750, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (0.750, -0.500){};
\node (N011) at (2.250, -1.000){};
\node (N0110) at (1.250, -1.500){};
\node (N01101) at (1.750, -2.000){};
\draw[Point] (N01101) circle;
\draw (N0110.center) -- (N01101.center);
\draw[Point] (N0110) circle;
\node (N0111) at (2.750, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (1.250, -0.500){};
\node (N010) at (0.750, -1.000){};
\draw[Point] (N010) circle;
\node (N011) at (1.750, -1.000){};
\node (N0111) at (2.250, -1.500){};
\node (N01111) at (2.750, -2.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (0.750, -0.500){};
\node (N011) at (1.250, -1.000){};
\node (N0111) at (2.250, -1.500){};
\node (N01110) at (1.750, -2.000){};
\draw[Point] (N01110) circle;
\node (N01111) at (2.750, -2.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01110.center);
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mbinary/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\node (N0) at (0.250, 0.000){};
\node (N01) at (0.750, -0.500){};
\node (N011) at (1.250, -1.000){};
\node (N0111) at (1.750, -1.500){};
\node (N01111) at (2.250, -2.000){};
\node (N011111) at (2.750, -2.500){};
\draw[Point] (N011111) circle;
\draw (N01111.center) -- (N011111.center);
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/mcomp-intervals.tex <==


\begin{tabular}{cc}
Minimal trees & Maximal tree \\
\begin{tabular}{c}
\begin{tikzpicture}
\node(TR1) at (0,0){$T_{R_1}$};
\node(TR2) at (-1,-1){$T_{R_2}$};
\node(x) at (-2,-2){};
\node(xm) at (-1,-3){};
\node(TL) at (-3,-3){$T_L$};

\draw(TR1) -- (TR2);
\draw(TR2) -- (x.center);
\draw[Point] (x) circle;
\draw(x.center) -- (xm.center);
\draw[Point] (xm) circle;
\draw(x.center) -- (TL);
\end{tikzpicture} \\
$\vdots$ \\
\begin{tikzpicture}
  \node(x) at (1,0){};
  \node(T1) at (0,-1){$T_L$};
  \node(T2) at (2,-1){$T_{R_1}$};
  \node(x1) at (1,-2){};
  \node(T3) at (2,-3){$T_{R_2}$};
  
  \draw (x.center) -- (T1);
  \draw (x.center) -- (T2);
  \draw (T2) -- (x1.center);
  \draw (x1.center) -- (T3);
 \draw[Point] (x) circle;  
  \draw[Point] (x1) circle;
  
\end{tikzpicture}
\end{tabular}
&
\begin{tikzpicture}
  \node(x) at (1,0){};
  \node(T1) at (0,-1){$T_L'$};
  \node(T2) at (2,-1){$T_{R_1}'$};
  \node(x1) at (1,-2){};
  \node(T3) at (2,-3){$T_{R_2}'$};
  
  \draw (x.center) -- (T1);
  \draw (x.center) -- (T2);
  \draw (T2) -- (x1.center);
  \draw (x1.center) -- (T3);
 \draw[Point] (x) circle;  
  \draw[Point] (x1) circle;
  
\end{tikzpicture}
\end{tabular}

==> figures/mcomposition <==
\scalebox{0.8}{
  \begin{tikzpicture}
    \begin{scope}[shift={(5,0)}]
      \node(B) at (0,-0.5){$\B($};
      \begin{scope}[shift={(0.5,0)}]
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        \node(c) at (0.5,-0.5){,};
      \end{scope}
      \begin{scope}[shift={(1.5,0)}]
        \node[RedLabel](T1) at (0,0){1};
        \node[RedLabel](T2) at (0,-1){2};
        \node[RedLabel](T3) at (.5,0){3};
        \node[RedLabel](T4) at (0.5,-1){4};
        \draw[RedPath] (T1) -- (T2);
        \draw[RedPath] (T3) -- (T4);
        \node(c) at (1,-0.5){,};
      \end{scope}
      \begin{scope}[shift={(3,0)}]
        \node[GreenLabel](T1) at (0,0){1};
        \node[GreenLabel](T2) at (0,-1){2};
        \draw[GreenPath] (T1) -- (T2);
        \node(c) at (0.5,-0.5){$)~=$};
      \end{scope}
    \end{scope}
    
    \begin{scope}[shift={(0,-3.5)}]
      \begin{scope}
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        
        \node[Label](T3) at (0.5,1){3};
        \node[Label](T4) at (0.5,0){4};
        \draw[Path] (T3) -- (T4);
        
        \node[GreenLabel](T5) at (1,0){5};
        \node[GreenLabel](T6) at (1,-1){6};
        \draw[GreenPath] (T5) -- (T6);
        
        \node[RedLabel](T7) at (1.5,1){7};
        \node[RedLabel](T8) at (1.5,0){8};
        \node[RedLabel](T9) at (2,1){9};
        \node[RedLabel](T10) at (2,0){10};
        \draw[RedPath] (T7) -- (T8);
        \draw[RedPath] (T9) -- (T10);
        
        \draw[Path] (T1) -- (T3);
        \draw[Path] (T4) -- (T7);
        \draw[Path] (T5) -- (T7);
        \node(c) at (3,0){+};
      \end{scope}
      
      \begin{scope}[shift={(4,0)}]
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        
        \node[Label](T3) at (0.5,1){3};
        \node[Label](T4) at (0.5,0){4};
        \draw[Path] (T3) -- (T4);
        
        \node[GreenLabel](T5) at (1,0){5};
        \node[GreenLabel](T6) at (1,-1){6};
        \draw[GreenPath] (T5) -- (T6);
        
        \node[RedLabel](T7) at (1.5,1){7};
        \node[RedLabel](T8) at (1.5,0){8};
        \node[RedLabel](T9) at (2,1){9};
        \node[RedLabel](T10) at (2,0){10};
        \draw[RedPath] (T7) -- (T8);
        \draw[RedPath] (T9) -- (T10);
        
        \draw[Path] (T1) -- (T3);
        \draw[Path] (T4) -- (T7);
        \draw[Path] (T5) -- (T7);
        \node(c) at (3,0){+};
        
        \draw[StrongPath2] (T5) -- (T3);
      \end{scope}
      
      \begin{scope}[shift={(8,0)}]
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        
        \node[Label](T3) at (0.5,2){3};
        \node[Label](T4) at (0.5,0){4};
        \draw[Path] (T3) -- (T4);
        
        \node[GreenLabel](T5) at (1,0){5};
        \node[GreenLabel](T6) at (1,-1){6};
        \draw[GreenPath] (T5) -- (T6);
        
        \node[RedLabel](T7) at (1.5,1){7};
        \node[RedLabel](T8) at (1.5,0){8};
        \node[RedLabel](T9) at (2,1){9};
        \node[RedLabel](T10) at (2,0){10};
        \draw[RedPath] (T7) -- (T8);
        \draw[RedPath] (T9) -- (T10);
        
        \draw[Path] (T1) -- (T3);
        \draw[Path] (T4) -- (T7);
        \draw[Path] (T5) -- (T7);
        \node(c) at (3,0){+};
        
        \draw[StrongPath2] (T5) -- (T3);
        \draw[StrongPath2] (T7) -- (T3);
      \end{scope}
      
      \begin{scope}[shift={(12,0)}]
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        
        \node[Label](T3) at (0.5,2){3};
        \node[Label](T4) at (0.5,0){4};
        \draw[Path] (T3) -- (T4);
        
        \node[GreenLabel](T5) at (1,0){5};
        \node[GreenLabel](T6) at (1,-1){6};
        \draw[GreenPath] (T5) -- (T6);
        
        \node[RedLabel](T7) at (1.5,1){7};
        \node[RedLabel](T8) at (1.5,0){8};
        \node[RedLabel](T9) at (2,1){9};
        \node[RedLabel](T10) at (2,0){10};
        \draw[RedPath] (T7) -- (T8);
        \draw[RedPath] (T9) -- (T10);
        
        \draw[Path] (T1) -- (T3);
        \draw[Path] (T4) -- (T7);
        \draw[Path] (T5) -- (T7);
        \node(c) at (3,0){+};
        
        \draw[StrongPath2] (T5) -- (T3);
        \draw[StrongPath2] (T7) -- (T3);
        \draw[StrongPath2] (T9) -- (T3);
      \end{scope}
    \end{scope}
    
    \begin{scope}[shift={(0,-8)}]
      \begin{scope}
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        
        \node[Label](T3) at (0.5,2){3};
        \node[Label](T4) at (0.5,1){4};
        \draw[Path] (T3) -- (T4);
        
        \node[GreenLabel](T5) at (1,0){5};
        \node[GreenLabel](T6) at (1,-1){6};
        \draw[GreenPath] (T5) -- (T6);
        
        \node[RedLabel](T7) at (1.5,2){7};
        \node[RedLabel](T8) at (1.5,1){8};
        \node[RedLabel](T9) at (2,2){9};
        \node[RedLabel](T10) at (2,1){10};
        \draw[RedPath] (T7) -- (T8);
        \draw[RedPath] (T9) -- (T10);
        
        \draw[Path] (T1) -- (T3);
        \draw[Path] (T4) -- (T7);
        \draw[Path] (T5) -- (T7);
        \node(c) at (3,0){+};
        
        \draw[StrongPath2] (T5) -- (T4);
      \end{scope}
      
      \begin{scope}[shift={(4,0)}]
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        
        \node[Label](T3) at (0.5,3){3};
        \node[Label](T4) at (0.5,1){4};
        \draw[Path] (T3) -- (T4);
        
        \node[GreenLabel](T5) at (1,0){5};
        \node[GreenLabel](T6) at (1,-1){6};
        \draw[GreenPath] (T5) -- (T6);
        
        \node[RedLabel](T7) at (1.5,2){7};
        \node[RedLabel](T8) at (1.5,1){8};
        \node[RedLabel](T9) at (2,2){9};
        \node[RedLabel](T10) at (2,1){10};
        \draw[RedPath] (T7) -- (T8);
        \draw[RedPath] (T9) -- (T10);
        
        \draw[Path] (T1) -- (T3);
        \draw[Path] (T4) -- (T7);
        \draw[Path] (T5) -- (T7);
        \node(c) at (3,0){+};
        
        \draw[StrongPath2] (T5) -- (T4);
        \draw[StrongPath2] (T7) -- (T3);
      \end{scope}
      
      \begin{scope}[shift={(8,0)}]
        \node[BlueLabel](T1) at (0,0){1};
        \node[BlueLabel](T2) at (0,-1){2};
        \draw[BluePath] (T1) -- (T2);
        
        \node[Label](T3) at (0.5,3){3};
        \node[Label](T4) at (0.5,1){4};
        \draw[Path] (T3) -- (T4);
        
        \node[GreenLabel](T5) at (1,0){5};
        \node[GreenLabel](T6) at (1,-1){6};
        \draw[GreenPath] (T5) -- (T6);
        
        \node[RedLabel](T7) at (1.5,2){7};
        \node[RedLabel](T8) at (1.5,1){8};
        \node[RedLabel](T9) at (2,2){9};
        \node[RedLabel](T10) at (2,1){10};
        \draw[RedPath] (T7) -- (T8);
        \draw[RedPath] (T9) -- (T10);
        
        \draw[Path] (T1) -- (T3);
        \draw[Path] (T4) -- (T7);
        \draw[Path] (T5) -- (T7);
        
        \draw[StrongPath2] (T5) -- (T4);
        \draw[StrongPath2] (T7) -- (T3);
        \draw[StrongPath2] (T9) -- (T3);
      \end{scope}
    \end{scope}
  \end{tikzpicture}
}


==> figures/minimal-m-tam <==
\begin{tabular}{|c|c|c|}
  \hline
  $2$-ballot path & $2$-Dyck path & $2$-binary tree \\
  \hline
  & & \\
  \scalebox{0.35}{
    \begin{tikzpicture}
      \draw[Point] (0,0) circle;
      \draw (0,0) -- (0,1);
      \draw[Point] (0,1) circle;
      \draw (0,1) -- (1,1);
      \draw[Point] (1,1) circle;
      \draw (1,1) -- (2,1);
      \draw[Point] (2,1) circle;
      \draw (2,1) -- (2,2);
      \draw[Point] (2,2) circle;
      \draw (2,2) -- (3,2);
      \draw[Point] (3,2) circle;
      \draw (3,2) -- (4,2);
      \draw[Point] (4,2) circle;
      \draw (4,2) -- (4,3);
      \draw[Point] (4,3) circle;
      \draw (4,3) -- (5,3);
      \draw[Point] (5,3) circle;
      \draw (5,3) -- (6,3);
      \draw[Point] (6,3) circle;
      \draw (0,0) -- (6,3);
  \end{tikzpicture}} &
  \scalebox{0.35}{
    \begin{tikzpicture}
      \draw[Point] (0,0) circle;
      \draw[Point] (0,1) circle;
      \draw[Point] (0,2) circle;
      \draw (0,0) -- (0,2);
      \draw[Point] (1,2) circle;
      \draw[Point] (2,2) circle;
      \draw (0,2) -- (2,2);
      \draw[Point] (2,3) circle;
      \draw[Point] (2,4) circle;
      \draw (2,2) -- (2,4);
      \draw[Point] (3,4) circle;
      \draw[Point] (4,4) circle;
      \draw (2,4) -- (4,4);
      \draw[Point] (4,5) circle;
      \draw[Point] (4,6) circle;
      \draw (4,4) -- (4,6);
      \draw[Point] (5,6) circle;
      \draw[Point] (6,6) circle;
      \draw (4,6) -- (6,6);
      \draw (0,0) -- (6,6);
    \end{tikzpicture}
  }&
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(T1) at (0,-2){1};
      \node(T2) at (0.5,-3){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1.5,-2){4};
      \node(T5) at (2,0){5};
      \node(T6) at (2.5,-1){6};
      
      \draw (T5) -- (T6);
      \draw (T5) -- (T3);
      \draw (T3) -- (T4);
      \draw (T3) -- (T1);
      \draw (T1) -- (T2);
    \end{tikzpicture}
  }\\\hline
\end{tabular}


==> figures/mpaths/P2-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
  \draw[Path](0.000, 0.000) -- (0.000, 1.000);
  \draw[Path](0.000, 1.000) -- (1.000, 1.000);
  \draw[Path](1.000, 1.000) -- (2.000, 1.000);
  \draw[Path](2.000, 1.000) -- (2.000, 2.000);
  \draw[Path](2.000, 2.000) -- (3.000, 2.000);
  \draw[Path](3.000, 2.000) -- (4.000, 2.000);
  \draw[DPoint] (0.000, 0.000) circle;
  \draw[DPoint] (0.000, 1.000) circle;
  \draw[DPoint] (1.000, 1.000) circle;
  \draw[DPoint] (2.000, 1.000) circle;
  \draw[DPoint] (2.000, 2.000) circle;
  \draw[DPoint] (3.000, 2.000) circle;
  \draw[DPoint] (4.000, 2.000) circle;
\end{tikzpicture}



==> figures/mpaths/P2-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (1.000, 1.000);
            \draw[Path](1.000, 1.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (1.000, 1.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}



==> figures/mpaths/P2-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (0.000, 2.000);
            \draw[Path](0.000, 2.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (0.000, 2.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}

==> figures/mpaths/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (0.000, 3.000);
\draw (0.000, 3.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (0.000, 3.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P4-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%          _ _|
%      _ _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (4.000, 2.000);
          \draw (4.000, 2.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (4.000, 2.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%               _ _
%         _ _ _|
%      _ |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%      _ _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%        _ _|
%      _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%      _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P6-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013


%                       _ _
%             _ _ _ _ _|
%           _|
%          |
%     _ _ _|
%   _|
%  |

\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[Path] (3.000, 2.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (4.000, 3.000);
\draw[Path] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path] (9.000, 5.000) -- (10.000, 5.000);
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 4.000) circle;
\draw[DPoint] (5.000, 5.000) circle;
\draw[DPoint] (6.000, 5.000) circle;
\draw[DPoint] (7.000, 5.000) circle;
\draw[DPoint] (8.000, 5.000) circle;
\draw[DPoint] (9.000, 5.000) circle;
\draw[DPoint] (10.000, 5.000) circle;
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}

==> figures/mtamari-path-tree.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

  \begin{tabular}{|c|c|}
    \hline
    & \\
    
    \scalebox{0.35}{
      \begin{tikzpicture}
      \blue{
        \draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
}
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\green{
\draw[Path] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
}
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\red{
\draw[Path] (15.000, 1.000) -- (16.000, 2.000);
\draw[Path] (16.000, 2.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 2.000);
\draw[Path] (20.000, 2.000) -- (21.000, 3.000);
\draw[Path] (21.000, 3.000) -- (22.000, 4.000);
\draw[Path] (22.000, 4.000) -- (23.000, 5.000);
\draw[Path] (23.000, 5.000) -- (24.000, 4.000);
\draw[Path] (24.000, 4.000) -- (25.000, 3.000);
\draw[Path] (25.000, 3.000) -- (26.000, 2.000);
}
\draw[Path] (26.000, 2.000) -- (27.000, 1.000);
\draw[Path] (27.000, 1.000) -- (28.000, 0.000);
\blue{
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
}
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\green{
\draw[DPoint] (7.000, 3.000) circle;
\draw[DPoint] (8.000, 4.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
}
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\red{
\draw[DPoint] (16.000, 2.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 2.000) circle;
\draw[DPoint] (21.000, 3.000) circle;
\draw[DPoint] (22.000, 4.000) circle;
\draw[DPoint] (23.000, 5.000) circle;
\draw[DPoint] (24.000, 4.000) circle;
\draw[DPoint] (25.000, 3.000) circle;
}
\draw[DPoint] (26.000, 2.000) circle;
\draw[DPoint] (27.000, 1.000) circle;
\draw[DPoint] (28.000, 0.000) circle;
      \end{tikzpicture}
    } & 
    
    \scalebox{0.8}{
      \begin{tikzpicture}
       \node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw (N0.center) -- (N00.center);
\blue{
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}
\node (N01) at (5.250, -0.500){};
\node (N010) at (4.250, -1.000){};
\node (N0100) at (1.750, -1.500){};
\node (N01001) at (3.250, -2.000){};
\node (N010010) at (2.250, -2.500){};
\node (N0100101) at (2.750, -3.000){};
\draw (N0100.center) -- (N01001.center);
\green{
\draw[Point] (N0100101) circle;
\draw (N010010.center) -- (N0100101.center);
\draw[Point] (N010010) circle;
\node (N010011) at (3.750, -2.500){};
\draw[Point] (N010011) circle;
\draw (N01001.center) -- (N010010.center);
\draw (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
}

\draw[Point] (N0100) circle;
\node (N0101) at (4.750, -1.500){};
\draw (N0.center) -- (N01.center);
\draw (N010.center) -- (N0100.center);
\red{
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (5.750, -1.000){};
\node (N0111) at (6.250, -1.500){};
\node (N01111) at (6.750, -2.000){};
\draw[Point] (N01111) circle;
\draw (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
}

\draw[Point] (N0) circle;
      \end{tikzpicture}
    } \\
   $2$-Dyck path & 2-binary tree\\\hline
    & \\
    \scalebox{0.5}{
      \begin{tikzpicture}
        \draw[Blue,Path] (0,0) -- (0,1);
        \draw[Blue,Path] (0,1) -- (1,1);
        \draw[Blue,Path] (1,1) -- (2,1);
        \draw[StrongPath] (2,1) -- (2,2);
        \draw[Green,Path] (2,2) -- (2,3);
        \draw[Green,Path] (2,3) -- (3,3);
        \draw[Green,Path] (3,3) -- (4,3);
        \draw[Green,Path] (4,3) -- (4,4);
        \draw[Green,Path] (4,4) -- (5,4);
        \draw[Green,Path] (5,4) -- (6,4);
        \draw[StrongPath] (6,4) -- (7,4);
        \draw[Red,Path] (7,4) -- (7,5);
        \draw[Red,Path] (7,5) -- (8,5);
        \draw[Red,Path] (8,5) -- (9,5);
        \draw[Red,Path] (9,5) -- (9,6);
        \draw[Red,Path] (9,6) -- (9,7);
        \draw[Red,Path] (9,7) -- (10,7);
        \draw[Red,Path] (10,7) -- (11,7);
        \draw[Red,Path] (11,7) -- (12,7);
        \draw[Red,Path] (12,7) -- (13,7);
        \draw[StrongPath] (13,7) -- (14,7);
        
        \draw[color = gray] (0,0) -- (14,7);
        
        \draw[Blue,DPoint] (0,0) circle;
        \draw[Blue,DPoint] (0,1) circle;
        \draw[Blue,DPoint] (1,1) circle;
        \draw[DPoint] (2,1) circle;
        \draw[DPoint] (2,2) circle;
        \draw[Green,DPoint] (2,3) circle;
        \draw[Green,DPoint] (3,3) circle;
        \draw[Green,DPoint] (4,3) circle;
        \draw[Green,DPoint] (4,4) circle;
        \draw[Green,DPoint] (5,4) circle;
        \draw[DPoint] (6,4) circle;
        \draw[DPoint] (7,4) circle;
        \draw[Red,DPoint] (7,5) circle;
        \draw[Red,DPoint] (8,5) circle;
        \draw[Red,DPoint] (9,5) circle;
        \draw[Red,DPoint] (9,6) circle;
        \draw[Red,DPoint] (9,7) circle;
        \draw[Red,DPoint] (10,7) circle;
        \draw[Red,DPoint] (11,7) circle;
        \draw[Red,DPoint] (12,7) circle;
        \draw[DPoint] (13,7) circle;
        \draw[DPoint] (14,7) circle;
        
      \end{tikzpicture}
    }
    
    &
    
    \begin{tikzpicture}
      \node (T0) at (5.250, 0.000){};
      
      \node (T00) at (4.000, -0.500){};
      \node(T000) at (3.750, -1.000){};
      \node(T001) at (4.000, -1.000){};
      \node(T002) at (4.250, -1.000){};
      \draw (T0.center) -- (T00.center);
      \draw[Leaf] (T00.center) -- (T000.center);
      \draw[Leaf] (T00.center) -- (T001.center);
      \draw[Leaf] (T00.center) -- (T002.center);
      \draw[Blue,Point] (T00) circle;
      
      \node (T01) at (5.250, -0.500){};
      \node (T010) at (4.750, -1.000){};
      \node(T0100) at (4.500, -1.500){};
      \node(T0101) at (4.750, -1.500){};
      \node(T0102) at (5.000, -1.500){};
      \draw (T0.center) -- (T01.center);
      \draw[Leaf] (T010.center) -- (T0100.center);
      \draw[Leaf] (T010.center) -- (T0101.center);
      \draw[Leaf] (T010.center) -- (T0102.center);
      \draw[Red,Point] (T010) circle;
      \node(T011) at (5.250, -1.000){};
      \node (T012) at (5.750, -1.000){};
      \node(T0120) at (5.500, -1.500){};
      \node(T0121) at (5.750, -1.500){};
      \node(T0122) at (6.000, -1.500){};
      \draw[Leaf] (T012.center) -- (T0120.center);
      \draw[Leaf] (T012.center) -- (T0121.center);
      \draw[Leaf] (T012.center) -- (T0122.center);
      \draw[Red,Point] (T012) circle;
      \draw[Red] (T01.center) -- (T010.center);
      \draw[Leaf] (T01.center) -- (T011.center);
      \draw[Red] (T01.center) -- (T012.center);
      \draw[Red,Point] (T01) circle;
      
      \node (T02) at (7.000, -0.500){};
      \node (T020) at (6.500, -1.000){};
      \node(T0200) at (6.250, -1.500){};
      \node(T0201) at (6.500, -1.500){};
      \node(T0202) at (6.750, -1.500){};
      \draw (T0.center) -- (T02.center);
      \draw[Leaf] (T020.center) -- (T0200.center);
      \draw[Leaf] (T020.center) -- (T0201.center);
      \draw[Leaf] (T020.center) -- (T0202.center);
      \draw[Green,Point] (T020) circle;
      \node(T021) at (7.000, -1.000){};
      \node(T022) at (7.250, -1.000){};
      \draw[Green] (T02.center) -- (T020.center);
      \draw[Leaf] (T02.center) -- (T021.center);
      \draw[Leaf] (T02.center) -- (T022.center);
      \draw[Green,Point] (T02) circle;
      
      \draw[Point] (T0) circle;
      
    \end{tikzpicture} \\
    2-ballot path & ternary tree
    \\\hline
    
  \end{tabular}


==> figures/mtamari-rotation-type1.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tabular}{ccc}
\begin{tikzpicture}
\node (T0) at (3.300, 0.000){$y$};
\node (T00) at (0.900, -1.000){$x$};
\node (T000) at (0.300, -2.000){$T_L$};
\node (T001) at (2.700, -2.000){$T_{R_1}$};
\node (T0010) at (1.500, -3.000){$x+1$};
\node (T00101) at (2.100, -4.000){$T_{R_2}$};
\draw (T0010) -- (T00101);
\draw (T001) -- (T0010);
\draw (T00) -- (T000);
\draw (T00) -- (T001);
\node (T01) at (5.100, -1.000){$T_{R_1}'$};
\node (T010) at (3.900, -2.000){$y+1$};
\node (T0101) at (4.500, -3.000){$T_{R_2}'$};
\draw (T010) -- (T0101);
\draw (T01) -- (T010);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (0.900, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (3.300, -1.000){$y$};
\node (T010) at (2.700, -2.000){$T_{R_1}$};
\node (T0100) at (1.500, -3.000){$x+1$};
\node (T01001) at (2.100, -4.000){$T_{R_2}$};
\draw (T0100) -- (T01001);
\draw (T010) -- (T0100);
\node (T011) at (5.100, -2.000){$T_{R_1}'$};
\node (T0110) at (3.900, -3.000){$y+1$};
\node (T01101) at (4.500, -4.000){$T_{R_2}'$};
\draw (T0110) -- (T01101);
\draw (T011) -- (T0110);
\draw (T01) -- (T010);
\draw (T01) -- (T011);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture} \\

\\

\begin{tikzpicture}
\node (T0) at (3.000, 0.000){$y$};
\node (T00) at (1.200, -1.000){$x$};
\node (T000) at (0.300, -2.000){$T_L$};
\node (T001) at (1.200, -2.000){$T_{R_1}$};
\node (T002) at (2.100, -2.000){$T_{R_2}$};
\draw (T00) -- (T000);
\draw (T00) -- (T001);
\draw (T00) -- (T002);
\node (T01) at (3.000, -1.000){$T_{R_1}'$};
\node (T02) at (3.900, -1.000){$T_{R_2}'$};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (2.100, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (2.100, -1.000){$y$};
\node (T010) at (1.200, -2.000){$T_{R_1}$};
\node (T011) at (2.100, -2.000){$T_{R_1}'$};
\node (T012) at (3.000, -2.000){$T_{R_2}'$};
\draw (T01) -- (T010);
\draw (T01) -- (T011);
\draw (T01) -- (T012);
\node (T02) at (3.900, -1.000){$T_{R_2}$};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
\end{tabular}

==> figures/mtamari-rotation-type2.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tabular}{ccc}
\begin{tikzpicture}
\node (T0) at (0.900, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (5.100, -1.000){$T_{R_1}$};
\node (T010) at (2.700, -2.000){$y$};
\node (T0100) at (1.500, -3.000){$x+1$};
\node (T01001) at (2.100, -4.000){$T_{R_2}$};
\draw (T0100) -- (T01001);
\node (T0101) at (4.500, -3.000){$T_{R_1}'$};
\node (T01010) at (3.300, -4.000){$y+1$};
\node (T010101) at (3.900, -5.000){$T_{R_2}'$};
\draw (T01010) -- (T010101);
\draw (T0101) -- (T01010);
\draw (T010) -- (T0100);
\draw (T010) -- (T0101);
\draw (T01) -- (T010);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (0.900, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (5.100, -1.000){$T_{R_1}$};
\node (T010) at (1.500, -2.000){$x+1$};
\node (T0101) at (2.700, -3.000){$y$};
\node (T01010) at (2.100, -4.000){$T_{R_2}$};
\node (T01011) at (4.500, -4.000){$T_{R_1}'$};
\node (T010110) at (3.300, -5.000){$y+1$};
\node (T0101101) at (3.900, -6.000){$T_{R_2}'$};
\draw (T010110) -- (T0101101);
\draw (T01011) -- (T010110);
\draw (T0101) -- (T01010);
\draw (T0101) -- (T01011);
\draw (T010) -- (T0101);
\draw (T01) -- (T010);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\end{tikzpicture}
\\
\\
\begin{tikzpicture}
\node (T0) at (3.000, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (3.000, -1.000){$T_{R_1}$};
\node (T010) at (1.500, -2.000){$y$};
\node (T0101) at (1.500, -3.000){$T_{R_1}'$};
\node (T0102) at (2.400, -3.000){$T_{R_2}'$};
\draw (T010) -- (T0101);
\draw (T010) -- (T0102);
\draw (T01) -- (T010);
\node (T02) at (3.900, -1.000){$T_{R_2}$};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
&
$\longrightarrow$
&
\begin{tikzpicture}
\node (T0) at (1.200, 0.000){$x$};
\node (T00) at (0.300, -1.000){$T_L$};
\node (T01) at (1.200, -1.000){$T_{R_1}$};
\node (T02) at (3.000, -1.000){$y$};
\node (T020) at (2.100, -2.000){$T_{R_2}$};
\node (T021) at (3.000, -2.000){$T_{R_1}'$};
\node (T022) at (3.900, -2.000){$T_{R_2}'$};
\draw (T02) -- (T020);
\draw (T02) -- (T021);
\draw (T02) -- (T022);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}
\end{tabular}

==> figures/nm-struct <==
\begin{tikzpicture}
  \node(x) at (1,0){$x$};
  \node(T1) at (0,-1){$T_1$};
  \node(T2) at (2,-1){$T_2$};
  \node(x1) at (1,-2){$x+1$};
  \node(T3) at (2,-3){$T_3$};
  \node(inter) at (1.5,-3.5){$\dots$};
  \node(xm) at (1,-4){$x+m-1$};
  \node(Tm) at (2,-5){$T_{m+1}$};
  
  \draw (x) -- (T1);
  \draw (x) -- (T2);
  \draw (T2) -- (x1);
  \draw (x1) -- (T3);
  \draw (xm) -- (Tm);
  
\end{tikzpicture}


==> figures/path-tree <==
\scalebox{0.8}{
  \begin{tabular}{|c|c|}
    \hline
    & \\
    
    \scalebox{0.35}{
      \begin{tikzpicture}
        \draw[BluePath] (0,0) -- (0,1);
        \draw[BluePath] (0,1) -- (0,2);
        \draw[BluePath] (0,2) -- (1,2);
        \draw[BluePath] (1,2) -- (2,2);
        \draw[StrongPath] (2,2) -- (2,3);
        \draw[StrongPath] (2,3) -- (2,4);
        \draw[GreenPath] (2,4) -- (2,5);
        \draw[GreenPath] (2,5) -- (2,6);
        \draw[GreenPath] (2,6) -- (3,6);
        \draw[GreenPath] (3,6) -- (4,6);
        \draw[GreenPath] (4,6) -- (4,7);
        \draw[GreenPath] (4,7) -- (4,8);
        \draw[GreenPath] (4,8) -- (5,8);
        \draw[GreenPath] (5,8) -- (6,8);
        \draw[StrongPath] (6,8) -- (7,8);
        \draw[RedPath] (7,8) -- (7,9);
        \draw[RedPath] (7,9) -- (7,10);
        \draw[RedPath] (7,10) -- (8,10);
        \draw[RedPath] (8,10) -- (9,10);
        \draw[RedPath] (9,10) -- (9,11);
        \draw[RedPath] (9,11) -- (9,12);
        \draw[RedPath] (9,12) -- (9,13);
        \draw[RedPath] (9,13) -- (9,14);
        \draw[RedPath] (9,14) -- (10,14);
        \draw[RedPath] (10,14) -- (11,14);
        \draw[RedPath] (11,14) -- (12,14);
        \draw[RedPath] (12,14) -- (13,14);
        \draw[StrongPath] (13,14) -- (14,14);
        
        \draw[color = gray] (0,0) -- (14,14);
        
        \draw[BluePoint] (0,0) circle;
        \draw[BluePoint] (0,1) circle;
        \draw[BluePoint] (0,2) circle;
        \draw[BluePoint] (1,2) circle;
        \draw[Point] (2,2) circle;
        \draw[Point] (2,3) circle;
        \draw[Point] (2,4) circle;
        \draw[GreenPoint] (2,5) circle;
        \draw[GreenPoint] (2,6) circle;
        \draw[GreenPoint] (3,6) circle;
        \draw[GreenPoint] (4,6) circle;
        \draw[GreenPoint] (4,7) circle;
        \draw[GreenPoint] (4,8) circle;
        \draw[GreenPoint] (5,8) circle;
        \draw[Point] (6,8) circle;
        \draw[Point] (7,8) circle;
        \draw[RedPoint] (7,9) circle;
        \draw[RedPoint] (7,10) circle;
        \draw[RedPoint] (8,10) circle;
        \draw[RedPoint] (9,10) circle;
        \draw[RedPoint] (9,11) circle;
        \draw[RedPoint] (9,12) circle;
        \draw[RedPoint] (9,13) circle;
        \draw[RedPoint] (9,14) circle;
        \draw[RedPoint] (10,14) circle;
        \draw[RedPoint] (11,14) circle;
        \draw[RedPoint] (12,14) circle;
        \draw[Point] (13,14) circle;
        \draw[Point] (14,14) circle;
      \end{tikzpicture}
    } & 
    
    \scalebox{0.7}{
      \begin{tikzpicture}
        \node[Label] (T0) at (10.200, 0.000){3};
        
        \node[BlueLabel] (T00) at (9.000, -1.000){1};
        \node[BlueLabel] (T001) at (9.600, -2.000){2};
        \draw[BluePath] (T00) -- (T001);
        
        \node[RedLabel] (T01) at (15.000, -1.000){11};
        \node[RedLabel] (T010) at (13.800, -2.000){9};
        
        \node[Label] (T0100) at (10.800, -3.000){4};
        \node[GreenLabel] (T01001) at (12.600, -4.000){7};
        \node[GreenLabel] (T010010) at (11.400, -5.000){5};
        \node[GreenLabel] (T0100101) at (12.000, -6.000){6};
        \draw[GreenPath] (T010010) -- (T0100101);
        \node[GreenLabel] (T010011) at (13.200, -5.000){8};
        \draw[GreenPath] (T01001) -- (T010010);
        \draw[GreenPath] (T01001) -- (T010011);
        \draw[Path] (T0100) -- (T01001);
        
        \node[RedLabel] (T0101) at (14.400, -3.000){10};
        \draw[Path] (T010) -- (T0100);
        \draw[RedPath] (T010) -- (T0101);
        \node[RedLabel] (T011) at (15.600, -2.000){12};
        \node[RedLabel] (T0111) at (16.200, -3.000){13};
        \node[RedLabel] (T01111) at (16.800, -4.000){14};
        \draw[RedPath] (T0111) -- (T01111);
        \draw[RedPath] (T011) -- (T0111);
        \draw[RedPath] (T01) -- (T010);
        \draw[RedPath] (T01) -- (T011);
        
        \draw[Path] (T0) -- (T00);
        \draw[Path] (T0) -- (T01);
      \end{tikzpicture}
    } \\
    $2$-Dyck path & 2-binary tree \\\hline
    & \\
    \scalebox{0.35}{
      \begin{tikzpicture}
        \draw[BluePath] (0,0) -- (0,1);
        \draw[BluePath] (0,1) -- (1,1);
        \draw[BluePath] (1,1) -- (2,1);
        \draw[StrongPath] (2,1) -- (2,2);
        \draw[GreenPath] (2,2) -- (2,3);
        \draw[GreenPath] (2,3) -- (3,3);
        \draw[GreenPath] (3,3) -- (4,3);
        \draw[GreenPath] (4,3) -- (4,4);
        \draw[GreenPath] (4,4) -- (5,4);
        \draw[GreenPath] (5,4) -- (6,4);
        \draw[StrongPath] (6,4) -- (7,4);
        \draw[RedPath] (7,4) -- (7,5);
        \draw[RedPath] (7,5) -- (8,5);
        \draw[RedPath] (8,5) -- (9,5);
        \draw[RedPath] (9,5) -- (9,6);
        \draw[RedPath] (9,6) -- (9,7);
        \draw[RedPath] (9,7) -- (10,7);
        \draw[RedPath] (10,7) -- (11,7);
        \draw[RedPath] (11,7) -- (12,7);
        \draw[RedPath] (12,7) -- (13,7);
        \draw[StrongPath] (13,7) -- (14,7);
        
        \draw[color = gray] (0,0) -- (14,7);
        
        \draw[BluePoint] (0,0) circle;
        \draw[BluePoint] (0,1) circle;
        \draw[BluePoint] (1,1) circle;
        \draw[Point] (2,1) circle;
        \draw[Point] (2,2) circle;
        \draw[GreenPoint] (2,3) circle;
        \draw[GreenPoint] (3,3) circle;
        \draw[GreenPoint] (4,3) circle;
        \draw[GreenPoint] (4,4) circle;
        \draw[GreenPoint] (5,4) circle;
        \draw[Point] (6,4) circle;
        \draw[Point] (7,4) circle;
        \draw[RedPoint] (7,5) circle;
        \draw[RedPoint] (8,5) circle;
        \draw[RedPoint] (9,5) circle;
        \draw[RedPoint] (9,6) circle;
        \draw[RedPoint] (9,7) circle;
        \draw[RedPoint] (10,7) circle;
        \draw[RedPoint] (11,7) circle;
        \draw[RedPoint] (12,7) circle;
        \draw[Point] (13,7) circle;
        \draw[Point] (14,7) circle;
        
      \end{tikzpicture}
    }
    
    &
    
    \begin{tikzpicture}
      \node (T0) at (5.250, 0.000){};
      
      \node (T00) at (4.000, -0.500){};
      \node(T000) at (3.750, -1.000){};
      \node(T001) at (4.000, -1.000){};
      \node(T002) at (4.250, -1.000){};
      \draw[Leaf] (T00.center) -- (T000.center);
      \draw[Leaf] (T00.center) -- (T001.center);
      \draw[Leaf] (T00.center) -- (T002.center);
      \draw[BluePoint] (T00) circle;
      
      \node (T01) at (5.250, -0.500){};
      \node (T010) at (4.750, -1.000){};
      \node(T0100) at (4.500, -1.500){};
      \node(T0101) at (4.750, -1.500){};
      \node(T0102) at (5.000, -1.500){};
      \draw[Leaf] (T010.center) -- (T0100.center);
      \draw[Leaf] (T010.center) -- (T0101.center);
      \draw[Leaf] (T010.center) -- (T0102.center);
      \draw[RedPoint] (T010) circle;
      \node(T011) at (5.250, -1.000){};
      \node (T012) at (5.750, -1.000){};
      \node(T0120) at (5.500, -1.500){};
      \node(T0121) at (5.750, -1.500){};
      \node(T0122) at (6.000, -1.500){};
      \draw[Leaf] (T012.center) -- (T0120.center);
      \draw[Leaf] (T012.center) -- (T0121.center);
      \draw[Leaf] (T012.center) -- (T0122.center);
      \draw[RedPoint] (T012) circle;
      \draw[RedPath] (T01.center) -- (T010.center);
      \draw[Leaf] (T01.center) -- (T011.center);
      \draw[RedPath] (T01.center) -- (T012.center);
      \draw[RedPoint] (T01) circle;
      
      \node (T02) at (7.000, -0.500){};
      \node (T020) at (6.500, -1.000){};
      \node(T0200) at (6.250, -1.500){};
      \node(T0201) at (6.500, -1.500){};
      \node(T0202) at (6.750, -1.500){};
      \draw[Leaf] (T020.center) -- (T0200.center);
      \draw[Leaf] (T020.center) -- (T0201.center);
      \draw[Leaf] (T020.center) -- (T0202.center);
      \draw[GreenPoint] (T020) circle;
      \node(T021) at (7.000, -1.000){};
      \node(T022) at (7.250, -1.000){};
      \draw[GreenPath] (T02.center) -- (T020.center);
      \draw[Leaf] (T02.center) -- (T021.center);
      \draw[Leaf] (T02.center) -- (T022.center);
      \draw[GreenPoint] (T02) circle;
      
      \draw[Path] (T0.center) -- (T00.center);
      \draw[Path] (T0.center) -- (T01.center);
      \draw[Path] (T0.center) -- (T02.center);
      \draw[Point] (T0) circle;
      
    \end{tikzpicture} \\
    $2$-ballot path & ternary tree
    \\\hline
    
  \end{tabular}
}


==> figures/recursive-forest <==
\scalebox{0.8}{
  \begin{tabular}{|c|c|}
    \hline
    Binary tree
    &
    Increasing forest poset
    \\
    \hline
    \begin{tikzpicture}
      \node(k) at (0.5,0){$k$};
      \node(T1) at (0,-1){$T_1$};
      \node(T2) at (1,-1){$T_2$};
      \draw (T1) -- (k);
      \draw (T2) -- (k);
    \end{tikzpicture} &
    \begin{tikzpicture}
      \node(k) at (0,0){$k$};
      \node[draw, minimum size = 1.5cm](T1) at (0,-1.7){$\mathcal{T}_1$};
      \node[draw, minimum size = 1.5cm](T2) at (2.5,-0.7){$\mathcal{T}_2$};
      \draw (k) -- (T1.north east);
      \draw (k) -- (T1.north west);
    \end{tikzpicture}
    \\
    \hline
    \scalebox{0.6}{
      \begin{tikzpicture}
        \node(T6) at (2.5,0){6};
        \node(T2) at (0.5,-1){2};
        \node(T1) at (0,-2){1};
        \node(T4) at (1.5,-2){4};
        \node(T3) at (1,-3){3};
        \node(T5) at (2,-3){5};
        \node(T7) at (3,-1){7};
        \node(T9) at (4,-2){9};
        \node(T8) at (3.5,-3){8};
        \node(T10) at (4.5,-3){10};
        \draw (T1) -- (T2);
        \draw (T3) -- (T4);
        \draw (T5) -- (T4);
        \draw (T4) -- (T2);
        \draw (T2) -- (T6);
        \draw (T8) -- (T9);
        \draw (T10) -- (T9);
        \draw (T9) -- (T7);
        \draw (T7) -- (T6);
      \end{tikzpicture}
    }
    &
    \begin{tikzpicture}
      \node(T6) at (1,0){6};
      \node(T2) at (0,-1){2};
      \node(T4) at (1,-1){4};
      \node(T5) at (2,-1){5};
      \node(T1) at (0,-2){1};
      \node(T3) at (1,-2){3};
      \node(T7) at (3.5,0){7};
      \node(T9) at (4.5,0){9};
      \node(T10) at (5.5,0){10};
      \node(T8) at (4.5,-1){8};
      \draw (T2) -- (T6);
      \draw (T4) -- (T6);
      \draw (T5) -- (T6);
      \draw (T1) -- (T2);
      \draw (T3) -- (T4);
      \draw (T8) -- (T9);
    \end{tikzpicture}
    \\
    \hline
  \end{tabular}
}


==> figures/rotation-interval-poset.tex <==


\begin{tabular}{|c|c|c|}
\hline
$T$ & $T'$ & $[T,T']$ \\
\hline
\scalebox{0.8}{
\begin{tikzpicture}

	\node(N1) at (0,-2){1};
	\node(N2) at (0.5,-1){2};
	\node(N4) at (1.5,-2){4};
	\node(N3) at (1,-3){3};
    \node(N5) at (2,0){5};
    \node(N10) at (4.5,-1){10};
    \node(N8) at (3.5,-2){8};
    \node(N7) at (3,-3){7};
    \node(N9) at (4,-3){9};
    \node(N6) at (2.5,-4){6};
    \draw (N2) -- (N5); 
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
  \end{tikzpicture}
  }
&
\scalebox{0.8}{
\begin{tikzpicture}
  
  \node(N1) at (0,0){1};
    \node(N5) at (2,-1){5};
    \node(N2) at (0.5,-2){2};
    \node(N4) at (1.5,-3){4};
    \node(N3) at (1, -4){3};
    
    \node(N7) at (3,-2){7};
    \node(N6) at (2.5,-3){6};
    \node(N10) at (4.5,-3){10};
    \node(N8) at (3.5, -4){8};
    \node(N9) at (4, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
    
  \end{tikzpicture}}
&
\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T3) at (0,-2) {3};
\node(T4) at (1,-2) {4};
\node(T2) at (1,-1) {2};
\node(T6) at (2,-3) {6};
\node(T7) at (3,-3) {7};
\node(T9) at (4,-4) {9};
\node(T8) at (4,-3) {8};
\node(T5) at (5,-1) {5};
\node(T10) at (5,-3) {10};
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T7) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T10);
\draw[line width = 0.5, color=red] (T8) -- (T5);
\draw[line width = 0.5, color=blue] (T9) -- (T10);
\draw[line width = 0.5, color=red] (T9) -- (T8);
\draw[line width = 0.5, color=red] (T10) -- (T5);
\end{tikzpicture}} \\
\hline
\scalebox{0.8}{
\begin{tikzpicture}

	\node(N1) at (0,-1){1};
	\node(N2) at (0.5,-2){2};
	\node(N4) at (1.5,-3){4};
	\node(N3) at (1,-4){3};
    \node(N5) at (2,0){5};
    \node(N10) at (4.5,-1){10};
    \node(N8) at (3.5,-2){8};
    \node(N7) at (3,-3){7};
    \node(N9) at (4,-3){9};
    \node(N6) at (2.5,-4){6};
    
\draw (N1) -- (N5); 
    \draw (N10) -- (N5);
    \draw[Red, StrongPath] (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
    
  \end{tikzpicture}
}
&
\scalebox{0.8}{
\begin{tikzpicture}
  
  \node(N1) at (0,0){1};
    \node(N5) at (2,-1){5};
    \node(N2) at (0.5,-2){2};
    \node(N4) at (1.5,-3){4};
    \node(N3) at (1, -4){3};
    
    \node(N7) at (3,-2){7};
    \node(N6) at (2.5,-3){6};
    \node(N10) at (4.5,-3){10};
    \node(N8) at (3.5, -4){8};
    \node(N9) at (4, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
    
  \end{tikzpicture}}
 &
 \scalebox{0.8}{
\begin{tikzpicture}[scale=1]
\node(T3) at (0,-2) {3};
\node(T4) at (1,-2) {4};
\node(T2) at (1,-1) {2};
\node(T1) at (1,0) {1};
\node(T6) at (2,-3) {6};
\node(T7) at (3,-3) {7};
\node(T9) at (4,-4) {9};
\node(T8) at (4,-3) {8};
\node(T5) at (5,-1) {5};
\node(T10) at (5,-3) {10};
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[StrongPath, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T7) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T10);
\draw[line width = 0.5, color=red] (T8) -- (T5);
\draw[line width = 0.5, color=blue] (T9) -- (T10);
\draw[line width = 0.5, color=red] (T9) -- (T8);
\draw[line width = 0.5, color=red] (T10) -- (T5);
\end{tikzpicture}
 }
\\
\hline
\scalebox{0.8}{
\begin{tikzpicture}

	\node(N1) at (0,-1){1};
	\node(N2) at (0.5,-2){2};
	\node(N4) at (1.5,-3){4};
	\node(N3) at (1,-4){3};
    \node(N5) at (2,0){5};
    \node(N10) at (4.5,-1){10};
    \node(N8) at (3.5,-2){8};
    \node(N7) at (3,-3){7};
    \node(N9) at (4,-3){9};
    \node(N6) at (2.5,-4){6};
    
\draw (N1) -- (N5); 
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
    
  \end{tikzpicture}
}
&
\scalebox{0.8}{
\begin{tikzpicture}
  
    \node(N1) at (0,-1){1};
    \node(N5) at (2,0){5};
    \node(N2) at (0.5,-2){2};
    \node(N4) at (1.5,-3){4};
    \node(N3) at (1, -4){3};
    
    \node(N7) at (3,-2){7};
    \node(N6) at (2.5,-3){6};
    \node(N10) at (4.5,-3){10};
    \node(N8) at (3.5, -4){8};
    \node(N9) at (4, -5){9};
    
    \draw[Blue, StrongPath] (N5) -- (N1);
    \draw (N2) -- (N1);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
    
  \end{tikzpicture}
}
&
\scalebox{0.8}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T3) at (0,-2) {3};
\node(T4) at (1,-2) {4};
\node(T2) at (1,-1) {2};
\node(T6) at (2,-3) {6};
\node(T7) at (3,-3) {7};
\node(T9) at (4,-4) {9};
\node(T8) at (4,-3) {8};
\node(T5) at (5,0) {5};
\node(T10) at (5,-3) {10};
\draw[StrongPath, color=blue] (T1) -- (T5);
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T7) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T10);
\draw[line width = 0.5, color=red] (T8) -- (T5);
\draw[line width = 0.5, color=blue] (T9) -- (T10);
\draw[line width = 0.5, color=red] (T9) -- (T8);
\draw[line width = 0.5, color=red] (T10) -- (T5);
\end{tikzpicture}
}
\\
\hline
\end{tabular}


==> figures/rotation_dyck.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[StrongPath,Red] (4.000, 2.000) -- (5.000, 1.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (5.000, 1.000) -- (6.000, 2.000);
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[Path,Blue] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path,Blue] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (6.000, 2.000) circle;
\draw[DPoint,Blue] (7.000, 3.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Blue] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path,Blue] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path,Blue] (6.000, 4.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path,Blue] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[DPoint,Blue] (4.000, 2.000) circle;
\draw[DPoint,Blue] (5.000, 3.000) circle;
\draw[DPoint,Blue] (6.000, 4.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 4.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[StrongPath,Red] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Red] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Red] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} \\
1101 \red{\textbf{0}} \blue{11100100} 1001100 
&
$\longrightarrow$
&
1101 \blue{11100100} \red{\textbf{0}} 1001100
\end{tabular}


==> figures/rotation_mpath.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[StrongPath,Red] (3.000, 2.000) -- (4.000, 2.000);
\draw[DPoint,Red] (3.000, 2.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (4.000, 3.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path,Blue] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path,Blue] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Blue] (4.000, 3.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[DPoint,Blue] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Blue] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[Path,Blue] (3.000, 2.000) -- (3.000, 3.000);
\draw[Path,Blue] (3.000, 3.000) -- (3.000, 4.000);
\draw[Path,Blue] (3.000, 4.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (4.000, 5.000);
\draw[Path,Blue] (4.000, 5.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[DPoint,Blue] (3.000, 2.000) circle;
\draw[DPoint,Blue] (3.000, 3.000) circle;
\draw[DPoint,Blue] (3.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 5.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[StrongPath,Red] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Red] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Red] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
} \\
10100 \red{\textbf{0}} \blue{110100000} 100 
&
$\longrightarrow$
&
10100 \blue{110100000} \red{\textbf{0}} 100
\end{tabular}


==> figures/tamari-order <==
\scalebox{0.8}{
  \begin{tikzpicture}
    \node(F1) at (-4,0) {
      \begin{tikzpicture}
        \node(T1) at (1,0) {
          \scalebox{0.7}{
            \begin{tikzpicture}
              \node(N1) at (0,-1){$\bullet$};
              \node(N2) at (0.5,-0.5){$\bullet$};
              \node(N3) at (1,0){$\bullet$};
              
              \draw (N1.center) -- (N2.center);
              \draw (N2.center) -- (N3.center);
            \end{tikzpicture}
          }
        };
        \node(T2) at (0,-2.2) {
          \scalebox{0.7}{
            \begin{tikzpicture}
              \node(N1) at (0,-0.5){$\bullet$};
              \node(N2) at (0.5,0){$\bullet$};
              \node(N3) at (1,-0.5){$\bullet$};
              
              \draw (N1.center) -- (N2.center);
              \draw (N3.center) -- (N2.center);
            \end{tikzpicture}
          }
        };
        
        \node(T3) at (2,-1.5) {
          \scalebox{0.7}{
            \begin{tikzpicture}
              \node(N1) at (0,-0.5){$\bullet$};
              \node(N2) at (0.5,-1){$\bullet$};
              \node(N3) at (0.5,0){$\bullet$};
              
              \draw (N1.center) -- (N3.center);
              \draw (N2.center) -- (N1.center);
            \end{tikzpicture}
          }
        };
        
        \node(T4) at (2,-3) {
          \scalebox{0.7}{
            \begin{tikzpicture}
              \node(N1) at (0,0){$\bullet$};
              \node(N2) at (0,-1){$\bullet$};
              \node(N3) at (0.5,-0.5){$\bullet$};
              
              \draw (N3.center) -- (N1.center);
              \draw (N2.center) -- (N3.center);
            \end{tikzpicture}
          }
        };
        
        \node(T5) at (1,-4.5) {
          \scalebox{0.7}{
            \begin{tikzpicture}
              \node(N1) at (0,0){$\bullet$};
              \node(N2) at (0.5,-0.5){$\bullet$};
              \node(N3) at (1,-1){$\bullet$};
              
              \draw (N3.center) -- (N2.center);
              \draw (N2.center) -- (N1.center);
            \end{tikzpicture}
          }
        };
        
        \draw (T1) -- (T2);
        \draw (T1) -- (T3);
        \draw (T3) -- (T4);
        \draw (T4) -- (T5);
        \draw (T2) -- (T5);
        
      \end{tikzpicture}
    };
    
    \node(F2) at (4,0) {
      \begin{tikzpicture}
        \node(T1) at (4,0){
          \scalebox{0.5}{
            \begin{tikzpicture}
	      \node(N1) at (0,-1.5){$\bullet$};
	      \node(N2) at (0.5,-1){$\bullet$};
	      \node(N3) at (1,-0.5){$\bullet$};
	      \node(N4) at (1.5,0){$\bullet$};
	      
	      \draw (N3.center) -- (N4.center);
	      \draw (N2.center) -- (N3.center);
	      \draw (N1.center) -- (N2.center);
	    \end{tikzpicture}
	  }
        };
        \node(T2) at (2,-0.5){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-1){$\bullet$};
	      \node(N2) at (0.5,-1.5){$\bullet$};
	      \node(N3) at (1,-0.5){$\bullet$};
	      \node(N4) at (1.5,0){$\bullet$};
	      
	      \draw (N3.center) -- (N4.center);
	      \draw (N1.center) -- (N3.center);
	      \draw (N2.center) -- (N1.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T3) at (6,-1){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-1){$\bullet$};
	      \node(N2) at (0.5,-0.5){$\bullet$};
	      \node(N3) at (1,-1){$\bullet$};
	      \node(N4) at (1.5,0){$\bullet$};
	      
	      \draw (N2.center) -- (N4.center);
	      \draw (N1.center) -- (N2.center);
	      \draw (N3.center) -- (N2.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T4) at (0,-1){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-0.5){$\bullet$};
	      \node(N2) at (0.5,-1.5){$\bullet$};
	      \node(N3) at (1,-1){$\bullet$};
	      \node(N4) at (1.5,0){$\bullet$};
	      
	      \draw (N1.center) -- (N4.center);
	      \draw (N3.center) -- (N1.center);
	      \draw (N2.center) -- (N3.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T5) at (8,-2){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-0.5){$\bullet$};
	      \node(N2) at (0.5,-1){$\bullet$};
	      \node(N3) at (1,-1.5){$\bullet$};
	      \node(N4) at (1.5,0){$\bullet$};
	      
	      \draw (N1.center) -- (N4.center);
	      \draw (N2.center) -- (N1.center);
	      \draw (N3.center) -- (N2.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T6) at (4,-2.5){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-1){$\bullet$};
	      \node(N2) at (0.5,-0.5){$\bullet$};
	      \node(N3) at (1,0){$\bullet$};
	      \node(N4) at (1.5,-0.5){$\bullet$};
	      
	      \draw (N4.center) -- (N3.center);
	      \draw (N2.center) -- (N3.center);
	      \draw (N1.center) -- (N2.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T7) at (2,-3.5){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-0.5){$\bullet$};
	      \node(N2) at (0.5,-1){$\bullet$};
	      \node(N3) at (1,0){$\bullet$};
	      \node(N4) at (1.5,-0.5){$\bullet$};
	      
	      \draw (N4.center) -- (N3.center);
	      \draw (N1.center) -- (N3.center);
	      \draw (N1.center) -- (N2.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T8) at (6,-3){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-0.5){$\bullet$};
	      \node(N2) at (0.5,0){$\bullet$};
	      \node(N3) at (1,-1){$\bullet$};
	      \node(N4) at (1.5,-0.5){$\bullet$};
	      
	      \draw (N4.center) -- (N2.center);
	      \draw (N1.center) -- (N2.center);
	      \draw (N3.center) -- (N4.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T9) at (4,-3.9){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,-0.5){$\bullet$};
	      \node(N2) at (0.5,0){$\bullet$};
	      \node(N3) at (1,-0.5){$\bullet$};
	      \node(N4) at (1.5,-1){$\bullet$};
	      
	      \draw (N1.center) -- (N2.center);
	      \draw (N3.center) -- (N2.center);
	      \draw (N4.center) -- (N3.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T10) at (0,-4){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,0){$\bullet$};
	      \node(N2) at (0.5,-1.5){$\bullet$};
	      \node(N3) at (1,-1){$\bullet$};
	      \node(N4) at (1.5,-0.5){$\bullet$};
	      
	      \draw (N4.center) -- (N1.center);
	      \draw (N3.center) -- (N4.center);
	      \draw (N2.center) -- (N3.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T11) at (8,-5){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,0){$\bullet$};
	      \node(N2) at (0.5,-1){$\bullet$};
	      \node(N3) at (1,-1.5){$\bullet$};
	      \node(N4) at (1.5,-0.5){$\bullet$};
	      
	      \draw (N4.center) -- (N1.center);
	      \draw (N2.center) -- (N4.center);
	      \draw (N3.center) -- (N2.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T12) at (2,-5){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,0){$\bullet$};
	      \node(N2) at (0.5,-1){$\bullet$};
	      \node(N3) at (1,-0.5){$\bullet$};
	      \node(N4) at (1.5,-1){$\bullet$};
	      
	      \draw (N3.center) -- (N1.center);
	      \draw (N4.center) -- (N3.center);
	      \draw (N2.center) -- (N3.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T13) at (6,-5.5){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,0){$\bullet$};
	      \node(N2) at (0.5,-0.5){$\bullet$};
	      \node(N3) at (1,-1.5){$\bullet$};
	      \node(N4) at (1.5,-1){$\bullet$};
	      
	      \draw (N2.center) -- (N1.center);
	      \draw (N4.center) -- (N2.center);
	      \draw (N3.center) -- (N4.center);
	    \end{tikzpicture}
	  }
        };
        
        \node(T14) at (4,-6){
	  \scalebox{0.5}{
	    \begin{tikzpicture}
	      \node(N1) at (0,0){$\bullet$};
	      \node(N2) at (0.5,-0.5){$\bullet$};
	      \node(N3) at (1,-1){$\bullet$};
	      \node(N4) at (1.5,-1.5){$\bullet$};
	      
	      \draw (N2.center) -- (N1.center);
	      \draw (N3.center) -- (N2.center);
	      \draw (N4.center) -- (N3.center);
	    \end{tikzpicture}
	  }
        };
        
        
        
        \draw (T2) -- (T1);
        \draw (T3) -- (T1);
        \draw (T4) -- (T2);
        \draw (T5) -- (T3);
        \draw (T5) -- (T4);
        \draw (T6) -- (T1);
        \draw (T7) -- (T2);
        \draw (T7) -- (T6);
        \draw (T8) -- (T3);
        \draw (T9) -- (T6);
        \draw (T9) -- (T8);
        \draw (T10) -- (T4);
        \draw (T11) -- (T5);
        \draw (T11) -- (T10);
        \draw (T12) -- (T7);
        \draw (T12) -- (T10);
        \draw (T13) -- (T8);
        \draw (T13) -- (T11);
        \draw (T14) -- (T9);
        \draw (T14) -- (T12);
        \draw (T14) -- (T13);
      \end{tikzpicture}
    };
  \end{tikzpicture}
}


==> figures/tamari_dyck-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\tikzstyle{Path} = [line width = 1.2]
\tikzstyle{DPoint} = [fill, radius=0.08]

\def \wlev{2}
\def \hlev{2}
\def \sscale{0.3}

\def \fpath {figures/dyck/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (\wlev,0){
	\scalebox{\sscale}{
	\input{\fpath D3-1}
	}
};

\node(T2) at (0,-1 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-2}
	}
};

\node(T3) at (0,-3 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-3}
	}
};

\node(T4) at (2 * \wlev,-2 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-4}
	}
};

\node(T5) at (\wlev,-4 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}
}

==> figures/tamari_dyck-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

\tikzstyle{Path} = [line width = 1.2]
\tikzstyle{DPoint} = [fill, radius=0.08]

\def \fpath {figures/dyck/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (8,0){
	\scalebox{0.3}{
	\input{\fpath D4-1}
	}
};
\node(T2) at (4,-1){
	\scalebox{0.3}{
	\input{\fpath D4-2}
	}
};

\node(T3) at (12,-2){
	\scalebox{0.3}{
	\input{\fpath D4-3}
	}
};

\node(T4) at (0,-2){
	\scalebox{0.3}{
	\input{\fpath D4-4}
	}
};

\node(T5) at (16,-4){
	\scalebox{0.3}{
	\input{\fpath D4-5}
	}
};

\node(T6) at (8,-5){
	\scalebox{0.3}{
	\input{\fpath D4-6}
	}
};

\node(T7) at (4,-7){
	\scalebox{0.3}{
	\input{\fpath D4-7}
	}
};

\node(T8) at (12,-6){
	\scalebox{0.3}{
	\input{\fpath D4-8}
	}
};

\node(T9) at (8,-7.8){
	\scalebox{0.3}{
	\input{\fpath D4-9}
	}
};

\node(T10) at (0,-8){
	\scalebox{0.3}{
	\input{\fpath D4-10}
	}
};

\node(T11) at (16,-10){
	\scalebox{0.3}{
	\input{\fpath D4-11}
	}
};

\node(T12) at (4,-10){
	\scalebox{0.3}{
	\input{\fpath D4-12}
	}
};

\node(T13) at (12,-11){
	\scalebox{0.3}{
	\input{\fpath D4-13}
	}
};

\node(T14) at (8,-12){
	\scalebox{0.3}{
	\input{\fpath D4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> figures/tamari_forests.tex <==
% Auteur : Gregory Chatel / Viviane Pons
% Creation : 07/05/2013

\begin{tabular}{|c|c|c|}
  \hline	
  & & \\
  Tree $T$ & $\inc(T)$ & $\dec(T)$ \\
  & & \\
  \hline
  \scalebox{0.7}{
    \begin{tikzpicture}
      \node(N1) at (-2,-1){1};
      \node(N2) at (-1.5,-3){2};
      \node(N3) at (-1,-2){3};
      \node(N4) at (-0.5,-3){4};
      \node(N5) at (0,0){5};
      \node(N6) at (1,-2){6};
      \node(N7) at (2,-1){7};
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-2){9};
      \node(N10) at (3.5,-3){10};
      
      \draw (N1) -- (N5);
      \draw (N7) -- (N5);
      \draw (N3) -- (N1);
      \draw (N6) -- (N7);
      \draw (N9) -- (N7);
      \draw (N2) -- (N3);
      \draw (N4) -- (N3);
      \draw (N8) -- (N9);
      \draw (N10) -- (N9);
    \end{tikzpicture}
  }
  &
  \scalebox{0.6}{
    \begin{tikzpicture}
    \node(T1) at (0,0) {1};
    \node(T2) at (0,-1) {2};
    \node(T3) at (1,-1) {3};
    \node(T4) at (1,-2) {4};
    \node(T5) at (2,0) {5};
    \node(T6) at (3,0) {6};
    \node(T7) at (4,0) {7};
    \node(T8) at (3,-1) {8};
    \node(T9) at (4,-1) {9};
    \node(T10) at (4,-2) {10};
    \draw[color=blue] (T1) -- (T5);
    \draw[color=blue] (T2) -- (T3);
    \draw[color=blue] (T3) -- (T5);
    \draw[color=blue] (T4) -- (T5);
    \draw[color=blue] (T6) -- (T7);
    \draw[color=blue] (T8) -- (T9);
    \end{tikzpicture}
  }
  &
  \scalebox{0.6}{
    \begin{tikzpicture}
    \node(T2) at (0,-1) {2};
    \node(T4) at (1,-2) {4};
    \node(T3) at (1,-1) {3};
    \node(T1) at (1,0) {1};
    \node(T6) at (2,-1) {6};
    \node(T8) at (2,-2) {8};
    \node(T5) at (3,0) {5};
    \node(T7) at (3,-1) {7};
    \node(T9) at (3,-2) {9};
    \node(T10) at (3,-3) {10};
    \draw[color=red] (T2) -- (T1);
    \draw[color=red] (T3) -- (T1);
    \draw[color=red] (T4) -- (T3);
    \draw[color=red] (T6) -- (T5);
    \draw[color=red] (T7) -- (T5);
    \draw[color=red] (T8) -- (T7);
    \draw[color=red] (T9) -- (T7);
    \draw[color=red] (T10) -- (T9);
    \end{tikzpicture}
  }
  \\
  \hline
  \begin{tikzpicture}
  \node(k) at (0,0){$k$};
  \node(TL) at (-1,-1){$T_L$};
  \node(TR) at ( 1,-1){$T_R$};
  \draw(TL) -- (k);
  \draw(TR) -- (k);
  \end{tikzpicture}
  &
  \begin{tikzpicture}
      \node(k) at (0,0){$k$};
      \node[draw, minimum size = 1.5cm](T1) at (0,-1.7){$\inc(T_L)$};
      \node[draw, minimum size = 1.5cm](T2) at (2.5,-0.7){$\inc(T_R)$};
      \draw (k) -- (T1.north east);
      \draw (k) -- (T1.north west);
    \end{tikzpicture}
  &
  
  \begin{tikzpicture}
      \node(k) at (2.5,0){$k$};
      \node[draw, minimum size = 1.5cm](T1) at (2.5,-1.7){$\dec(T_R)$};
      \node[draw, minimum size = 1.5cm](T2) at (0,-0.7){$\dec(T_L)$};
      \draw (k) -- (T1.north east);
      \draw (k) -- (T1.north west);
    \end{tikzpicture}
  
  \\
  \hline
  
\end{tabular}


==> figures/tamari_quotient3.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013
% Modifications : 28/04/2013, 29/04/2013


\tikzstyle{PermNode} = [ellipse, blue, draw, fill=blue!20]
\tikzstyle{PermTrans} = [blue, opacity=0.5]
\tikzstyle{TamNode} = [rectangle, draw, red, ultra thick, fill=red!20]
\tikzstyle{TreeNode} = [red, font=\bfseries]
\tikzstyle{DWidth} = [minimum width = 2.3cm]
\tikzstyle{Height1} = [minimum height = 3cm, yshift = -1.5cm]
\tikzstyle{Height2} = [minimum height = 6.5cm, yshift = -3.25cm]
\tikzstyle{TamTrans} = [red, ultra thick]

%\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {figures/trees/}

\begin{tikzpicture}
\begin{scope}
\node[TamNode, DWidth, Height1](TT1) at (0,0){};
\node[TreeNode](T1) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-1-n}}
};
\node[PermNode](P123) at (0,-2){123};
\end{scope}

\begin{scope}[yshift = -3.5cm, xshift=-1.5cm]
\node[TamNode, DWidth, Height1](TT2) at (0,0){};
\node[TreeNode](T2) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-2-n}}
};
\node[PermNode](P213) at (0,-2){213};
\end{scope}

\begin{scope}[yshift = -7cm, xshift = -1.5cm]
\node[TamNode,DWidth,Height1](TT3) at (0,0){};
\node[TreeNode](T3) at (-0.2,-0.8){
	\scalebox{0.5}{\input{\fpath T3-3-n}}
};
\node[PermNode](P231) at (0,-2){231};
\end{scope}

\begin{scope}[yshift = -3.5cm, xshift = 1.5cm]
\node[TamNode,DWidth,Height2](TT4) at (0,0){};
\node[TreeNode](T4) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-4-n}}
};
\node[PermNode](P132) at (0 ,-2){132};
\node[PermNode](P312) at (0 ,-5.5){312};
\end{scope}

\begin{scope}[yshift=-10.5cm]
\node[TamNode,DWidth,Height1](TT5) at (0,0){};
\node[TreeNode](T5) at (0,-0.8){
	\scalebox{0.5}{\input{\fpath T3-5-n}}
};
\node[PermNode](P321) at (0,-2){321};
\end{scope}

\draw[PermTrans] (P123) -- (P213);
\draw[PermTrans] (P123) -- (P132);
\draw[PermTrans] (P213) -- (P231);
\draw[PermTrans] (P132) -- (P312);
\draw[PermTrans] (P231) -- (P321);
\draw[PermTrans] (P312) -- (P321);

%\draw[TamTrans] (TT1) -- (TT2);
%\draw[TamTrans] (TT1) -- (TT4);
%\draw[TamTrans] (TT2) -- (TT3);
%\draw[TamTrans] (TT3) -- (TT5);
%\draw[TamTrans] (TT4) -- (TT5);
\end{tikzpicture}

==> figures/tamari_quotient4.tex <==
% Auteur : Viviane Pons
% Création : 28/04/2013
% Modifications : 29/04/2013

\def \lev{3.2cm}
\def \hlev{2.5cm}

\tikzstyle{PermNode} = [ellipse, blue, draw, fill=blue!20]
\tikzstyle{PermTrans} = [blue, opacity=0.5]
\tikzstyle{TamNode} = [rectangle, draw, red, ultra thick, fill=red!20]
\tikzstyle{TreeNode} = [red, font=\bfseries]
\tikzstyle{DWidth} = [minimum width = 2.3cm]
\tikzstyle{Height1} = [minimum height = 3cm, yshift = -1.5cm]
\tikzstyle{Height2} = [minimum height = 6.2cm, yshift = -3.1cm]
\tikzstyle{Height3} = [minimum height = 9.4cm, yshift = -4.7cm]
\tikzstyle{TamTrans} = [red, opacity=0.5]

%\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {figures/trees/}

\begin{tikzpicture}

\begin{scope}[xshift=2*\hlev]
\node[TamNode, DWidth, Height1](TT1) at (0,0){};
\node[TreeNode](T1) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-1-n}}
};
\node[PermNode](P1234) at (0,-2.4){1234};
\end{scope}

\begin{scope}[xshift=0, yshift=-1 * \lev]
\node[TamNode, DWidth, Height1](TT2) at (0,0){};
\node[TreeNode](T2) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-2-n}}
};
\node[PermNode](P2134) at (0,-2.4){2134};
\end{scope}

\begin{scope}[xshift=\hlev, yshift=-1 *\lev]
\node[TamNode, DWidth, Height2](TT3) at (0,0){};
\node[TreeNode](T3) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-3-n}}
};
\node[PermNode](P1324) at ( 0,-2.4){1324};
\node[PermNode, yshift = -1 * \lev](P3124) at (0,-2.4){3124};
\end{scope}

\begin{scope}[xshift=5*\hlev, yshift=-1*\lev]
\node[TamNode, DWidth, Height3](TT6) at (0,0){};
\node[TreeNode](T6) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-6-n}}
};
\node[PermNode](P1243) at ( 0,-2.4){1243};
\node[PermNode, yshift=-1*\lev](P1423) at ( 0,-2.4){1423};
\node[PermNode, yshift=-2*\lev](P4123) at ( 0,-2.4){4123};
\end{scope}

\begin{scope}[xshift=0, yshift= -2 * \lev]
\node[TamNode, DWidth, Height1](TT4) at (0,0){};
\node[TreeNode](T4) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-4-n}}
};
\node[PermNode](P2314) at (0,-2.4){2314};
\end{scope}

\begin{scope}[xshift=2* \hlev, yshift= -2 * \lev]
\node[TamNode, DWidth, Height3](TT7) at (0,0){};
\node[TreeNode](T7) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-7-n}}
};
\node[PermNode](P2143) at ( 0,-2.4){2143};
\node[PermNode, yshift=-1*\lev](P2413) at ( 0,-2.4){2413};
\node[PermNode, yshift=-2*\lev](P4213) at ( 0,-2.4){4213};
\end{scope}

\begin{scope}[xshift=3* \hlev, yshift= -2 * \lev]
\node[TamNode, DWidth, Height3](TT8) at (0,0){};
\node[TreeNode](T8) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-8-n}}
};
\node[PermNode](P1342) at ( 0,-2.4){1342};
\node[PermNode, yshift = -1 * \lev](P3142) at ( 0,-2.4){3142};
\node[PermNode, yshift = -2 * \lev](P3412) at ( 0,-2.4){3412};
\end{scope}

\begin{scope}[xshift=0, yshift=-3 * \lev]
\node[TamNode, DWidth, Height1](TT5) at (0,0){};
\node[TreeNode](T5) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-5-n}}
};
\node[PermNode](P3214) at (0,-2.4){3214};
\end{scope}

\begin{scope}[xshift =\hlev, yshift=-3 * \lev]
\node[TamNode, DWidth, Height1](TT10) at (0,0){};
\node[TreeNode](T10) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-10-n}}
};
\node[PermNode](P2341) at (0,-2.4){2341};
\end{scope}

\begin{scope}[xshift =4*\hlev, yshift=-3 * \lev]
\node[TamNode, DWidth, Height3](TT9) at (0,0){};
\node[TreeNode](T9) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-9-n}}
};
\node[PermNode](P1432) at ( 0,-2.4){1432};
\node[PermNode, yshift=-1*\lev](P4132) at ( 0,-2.4){4132};
\node[PermNode, yshift=-2*\lev](P4312) at ( 0,-2.4){4312};
\end{scope}


\begin{scope}[xshift=0, yshift=-4 * \lev]
\node[TamNode, DWidth, Height1](TT11) at (0,0){};
\node[TreeNode](T11) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-11-n}}
};
\node[PermNode](P3241) at (0,-2.4){3241};
\end{scope}

\begin{scope}[xshift=\hlev, yshift=-4 * \lev]
\node[TamNode, DWidth, Height2](TT12) at (0,0){};
\node[TreeNode](T12) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-12-n}}
};
\node[PermNode](P2431) at ( 0,-2.4){2431};
\node[PermNode, yshift=-1*\lev](P4231) at ( 0,-2.4){4231};
\end{scope}

\begin{scope}[xshift=0, yshift=-5 * \lev]
\node[TamNode, DWidth, Height1](TT13) at (0,0){};
\node[TreeNode](T13) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-13-n}}
};
\node[PermNode](P3421) at (0,-2.4){3421};
\end{scope}

\begin{scope}[xshift= 2*\hlev, yshift=-6 * \lev]
\node[TamNode, DWidth, Height1](TT14) at (0,0){};
\node[TreeNode](T14) at (0,-1){
	\scalebox{0.5}{\input{\fpath T4-14-n}}
};
\node[PermNode](P4321) at (0,-2.4){4321};
\end{scope}


\draw[PermTrans](P1234) -- (P2134);
\draw[PermTrans](P1234) -- (P1324);
\draw[PermTrans](P1234) -- (P1243);

\draw[PermTrans](P2134) -- (P2314);
\draw[PermTrans](P2134) -- (P2143);
\draw[PermTrans](P1324) -- (P3124);
\draw[PermTrans](P1324) -- (P1342);
\draw[PermTrans](P1243) -- (P2143);
\draw[PermTrans](P1243) -- (P1423);

\draw[PermTrans](P2314) -- (P3214);
\draw[PermTrans](P2314) -- (P2341);
\draw[PermTrans](P3124) -- (P3214);
\draw[PermTrans](P3124) -- (P3142);
\draw[PermTrans](P2143) -- (P2413);
\draw[PermTrans](P1342) -- (P3142);
\draw[PermTrans](P1342) -- (P1432);
\draw[PermTrans](P1423) -- (P4123);
\draw[PermTrans](P1423) -- (P1432);

\draw[PermTrans](P3214) -- (P3241);
\draw[PermTrans](P2341) -- (P3241);
\draw[PermTrans](P2341) -- (P2431);
\draw[PermTrans](P3142) -- (P3412);
\draw[PermTrans](P2413) -- (P4213);
\draw[PermTrans](P2413) -- (P2431);
\draw[PermTrans](P4123) -- (P4213);
\draw[PermTrans](P4123) -- (P4132);
\draw[PermTrans](P1432) -- (P4132);

\draw[PermTrans](P3241) -- (P3421);
\draw[PermTrans](P2431) -- (P4231);
\draw[PermTrans](P3412) -- (P4312);
\draw[PermTrans](P3412) -- (P3421);
\draw[PermTrans](P4213) -- (P4231);
\draw[PermTrans](P4132) -- (P4312);

\draw[PermTrans](P3421) -- (P4321);
\draw[PermTrans](P4231) -- (P4321);
\draw[PermTrans](P4312) -- (P4321);


%\draw[TamTrans](TT2) -- (TT1);
%\draw[TamTrans](TT3) -- (TT1);
%\draw[TamTrans](TT4) -- (TT2);
%\draw[TamTrans](TT5) -- (TT3);
%\draw[TamTrans](TT5) -- (TT4);
%\draw[TamTrans](TT6) -- (TT1);
%\draw[TamTrans](TT7) -- (TT2);
%\draw[TamTrans](TT7) -- (TT6);
%\draw[TamTrans](TT8) -- (TT3);
%\draw[TamTrans](TT9) -- (TT6);
%\draw[TamTrans](TT9) -- (TT8);
%\draw[TamTrans](TT10) -- (TT4);
%\draw[TamTrans](TT11) -- (TT5);
%\draw[TamTrans](TT11) -- (TT10);
%\draw[TamTrans](TT12) -- (TT7);
%\draw[TamTrans](TT12) -- (TT10);
%\draw[TamTrans](TT13) -- (TT8);
%\draw[TamTrans](TT13) -- (TT11);
%\draw[TamTrans](TT14) -- (TT9);
%\draw[TamTrans](TT14) -- (TT12);
%\draw[TamTrans](TT14) -- (TT13);

\end{tikzpicture}


==> figures/tamari_trees-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {figures/trees/}

\def \wlev{2}
\def \hlev{2}
\def \sscale{0.7}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (\wlev,0){
	\scalebox{\sscale}{
	\input{\fpath T3-1}
	}
};

\node(T2) at (0,-1 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-2}
	}
};

\node(T3) at (0,-3 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-3}
	}
};

\node(T4) at (2 * \wlev,-2 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-4}
	}
};

\node(T5) at (\wlev,-4 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}
}

==> figures/tamari_trees-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {figures/trees/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (8,0){
	\scalebox{0.7}{
	\input{\fpath T4-1}
	}
};
\node(T2) at (4,-1){
	\scalebox{0.7}{
	\input{\fpath T4-2}
	}
};

\node(T3) at (12,-2){
	\scalebox{0.7}{
	\input{\fpath T4-3}
	}
};

\node(T4) at (0,-2){
	\scalebox{0.7}{
	\input{\fpath T4-4}
	}
};

\node(T5) at (16,-4){
	\scalebox{0.7}{
	\input{\fpath T4-5}
	}
};

\node(T6) at (8,-5){
	\scalebox{0.7}{
	\input{\fpath T4-6}
	}
};

\node(T7) at (4,-7){
	\scalebox{0.7}{
	\input{\fpath T4-7}
	}
};

\node(T8) at (12,-6){
	\scalebox{0.7}{
	\input{\fpath T4-8}
	}
};

\node(T9) at (8,-7.8){
	\scalebox{0.7}{
	\input{\fpath T4-9}
	}
};

\node(T10) at (0,-8){
	\scalebox{0.7}{
	\input{\fpath T4-10}
	}
};

\node(T11) at (16,-10){
	\scalebox{0.7}{
	\input{\fpath T4-11}
	}
};

\node(T12) at (4,-10){
	\scalebox{0.7}{
	\input{\fpath T4-12}
	}
};

\node(T13) at (12,-11){
	\scalebox{0.7}{
	\input{\fpath T4-13}
	}
};

\node(T14) at (8,-12){
	\scalebox{0.7}{
	\input{\fpath T4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> figures/tree-right-rotation <==
\scalebox{0.7}{
  \begin{tikzpicture}
    \node(TX1) at (-3,0){x};
    \node(TY1) at (-2,1){y};
    \node(TA1) at (-3.5,-1){A};
    \node(TB1) at (-2.5,-1){B};
    \node(TC1) at (-1,0){C};
    \node(to) at (0,0){$\to$};
    \node(TX2) at (2,1){x};
    \node(TY2) at (3,0){y};
    \node(TA2) at (1,0){A};
    \node(TB2) at (2.5,-1){B};
    \node(TC2) at (3.5,-1){C};
    
    \draw (TA1) -- (TX1);
    \draw (TB1) -- (TX1);
    \draw (TC1) -- (TY1);
    \draw (TX1) -- (TY1);
    
    \draw (TA2) -- (TX2);
    \draw (TB2) -- (TY2);
    \draw (TC2) -- (TY2);
    \draw (TY2) -- (TX2);
  \end{tikzpicture}
}


==> figures/trees/T4-1.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%      /
%     /
%    /

	\begin{tikzpicture}
		\node(N1) at (0,-1.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-10.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-11.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%         \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N2.center) -- (N4.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-12.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./ \.
%        

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N1.center);
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-13.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%          ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N4.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> figures/trees/T4-14.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%             \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-1.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-2.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./
%     \

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N1.center) -- (N3.center);
		\draw (N2.center) -- (N1.center);
	\end{tikzpicture}

==> figures/trees/T4-3.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./\.

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N4.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-4.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N3.center) -- (N1.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-5.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%        \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-6.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%     ./

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-7.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%       \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N1.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-8.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%        ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N2.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> figures/trees/T4-9.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%           \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T8-ex1-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                  7
%                 / \
%                6   8
%               /
%              5
%             /
%            4
%           /
%          2
%         / \
%        1   3

\begin{tikzpicture}[scale=0.8]
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (4.500, -2.000){5};
\node (N0000) at (3.500, -3.000){4};
\node (N00000) at (1.500, -4.000){2};
\node (N000000) at (0.500, -5.000){1};
\node (N000001) at (2.500, -5.000){3};
\draw (N00000) -- (N000000);
\draw (N00000) -- (N000001);
\draw (N0000) -- (N00000);
\draw (N000) -- (N0000);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex2-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%            4
%           / \
%          2   5
%         / \   \
%        1   3   7
%               / \
%              6   8

\begin{tikzpicture}[scale=0.8]
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){5};
\node (N011) at (6.500, -2.000){7};
\node (N0110) at (5.500, -3.000){6};
\node (N0111) at (7.500, -3.000){8};
\draw (N011) -- (N0110);
\draw (N011) -- (N0111);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex3-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                7
%               / \
%              6   8
%             /
%            4
%           / \
%          2   5
%         / \
%        1   3

\begin{tikzpicture}[scale=0.8]
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (3.500, -2.000){4};
\node (N0000) at (1.500, -3.000){2};
\node (N00000) at (0.500, -4.000){1};
\node (N00001) at (2.500, -4.000){3};
\draw (N0000) -- (N00000);
\draw (N0000) -- (N00001);
\node (N0001) at (4.500, -3.000){5};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex4-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%               7
%              / \
%             4   8
%            / \
%           /   \
%          2     6
%         / \   /
%        1   3 5

\begin{tikzpicture}[scale=0.8]
\node (N0) at (6.500, 0.000){7};
\node (N00) at (3.500, -1.000){4};
\node (N000) at (1.500, -2.000){2};
\node (N0000) at (0.500, -3.000){1};
\node (N0001) at (2.500, -3.000){3};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\node (N001) at (5.500, -2.000){6};
\node (N0010) at (4.500, -3.000){5};
\draw (N001) -- (N0010);
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex5-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%             4
%            / \
%           /   \
%          /     \
%         2       7
%        / \     / \
%       1   3   6   8
%              /
%             5

\begin{tikzpicture}[scale=0.8]
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (6.500, -1.000){7};
\node (N010) at (5.500, -2.000){6};
\node (N0100) at (4.500, -3.000){5};
\draw (N010) -- (N0100);
\node (N011) at (7.500, -2.000){8};
\draw (N01) -- (N010);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
